Planetary Nebulae in the Magellanic Clouds: II) Abundances and element production

We present the second part of an optical spectroscopic study of planetary nebulae in the LMC and SMC. The first paper, Leisy & Dennefeld (1996), discussed the CNO cycle for those objects where C abundances were available. In this paper we concentrate more on other elemental abundances (such as O, Ne, S, Ar) and their implications for the evolution of the progenitor stars. We use a much larger sample of 183 objects, of which 65 are from our own observations, where the abundances have been re-derived in a homogeneous way. For 156 of them, the quality of data is considered to be satisfactory for further analysis. We confirm the difficulty of separating Type-I and non-type-I objects in the classical He-N/O diagram, as found in Paper I, a problem reinforced by the variety of initial compositions for the progenitor stars. We observed oxygen variations, either depletion via the ON cycle in the more massive progenitor stars, or oxygen production in other objects. Neon production also appears to be present. These enrichments are best explained by fresh material from the core or from burning shells, brought to the surface by the 3rd dredge-up, as reproduced in recent models, some including overshooting. All the effects appear stronger in the SMC, suggesting a higher efficiency in a low metallicity environment. Neither oxygen nor neon can therefore be used to derive the initial composition of the progenitor star: other elements not affected by processing such as sulfur, argon or, if observed, chlorine, have to be preferred for this purpose. Some objects with very low initial abundances are detected, but on average, the spatial distribution of PNe abundances is consistent with the history of star formation (SF) as derived from field stars in both Clouds.

==> 3063flul.tex <==
 \begin{table}
  \centering
  \label{intensLMC}
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{SMP\_LMC\_1} & \multicolumn{2}{|c|}{SMP\_LMC\_2} & \multicolumn{2}{|c|}{SMP\_LMC\_3} & \multicolumn{2}{|c|}{SMP\_LMC\_4} & \multicolumn{2}{|c|}{SMP\_LMC\_5} \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  & $<$    5.0 & $<$   30.4  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  & $<$    5.0 & $<$   28.1  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  & $<$    5.0 & $<$   22.9  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  & $<$    5.0 & $<$   22.5  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  & $<$    5.0 & $<$   21.0  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &       45.6 &      168.2  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3427. & [NeV]           &  0.407  & $<$    5.0 & $<$    7.1  &        -   &        -    &        -   &        -    & $<$    5.0 & $<$    6.7  &        -   &        -   \\
    3727. & [OII]d          &  0.289  &       15.2 &       19.6  &      180.0 &      181.2  &       23.6 &       24.6  &        6.3 &        7.8  &      226.0 &      239.9 \\
    3798. & H10+HeII        &  0.271  &        1.9 &        2.4  &        -   &        -    &        5.4 &        5.6  &        -   &        -    &        5.9 &        6.2 \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        5.0 &        6.2  &        -   &        -    &        7.4 &        7.7  &        4.2 &        5.2  &        9.5 &       10.0 \\
    3869. & [NeIII]         &  0.253  &       34.7 &       43.3  & $<$    2.0 & $<$    2.0  &       23.7 &       24.5  &       77.4 &       93.3  &        5.7 &        6.0 \\
    3889. & H8+HeI+HeII     &  0.248  &        9.6 &       11.9  &       17.0 &       17.1  &       19.0 &       19.7  &       17.8 &       21.4  &       28.3 &       29.8 \\
    3969. & [NeIII]+H7      &  0.229  &       21.9 &       26.8  &       15.7 &       15.8  &       29.1 &       30.0  &       34.5 &       40.8  &       26.7 &       28.0 \\
    4026. & HeI+HeII        &  0.216  &        2.1 &        2.5  &        -   &        -    &        3.5 &        3.6  &        -   &        -    &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        0.9 &        1.1  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4102. & Hdelta          &  0.200  &       19.2 &       22.9  &       25.7 &       25.8  &       28.4 &       29.2  &       22.1 &       25.6  &       27.5 &       28.7 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        0.6 &        0.7  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       40.4 &       46.1  &       47.4 &       47.6  &       46.3 &       47.3  &       42.3 &       47.3  &       45.8 &       47.3 \\
    4363. & [OIII]          &  0.147  &        5.4 &        6.1  &        2.9 &        2.9  &        6.4 &        6.5  &       12.6 &       14.0  &        3.8 &        3.9 \\
    4471. & HeI             &  0.112  &        4.2 &        4.6  &        -   &        -    &        6.8 &        6.9  &        1.8 &        2.0  &        4.0 &        4.1 \\
    4541. & HeII            &  0.091  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        4.4 &        4.6  &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  & $<$    0.2 & $<$    0.2  & $<$    2.0 & $<$    2.0  & $<$    1.0 & $<$    1.0  &       42.1 &       43.6  & $<$    2.0 & $<$    2.0 \\
    4712. & [ArIV]          &  0.041  &        0.8 &        0.4  & $<$    2.0 & $<$    2.0  &        1.1 &        0.5  & $~$    3.0 & $~$    2.9  & $<$    2.0 & $<$    1.6 \\
    4716. & [NeIV]          &  0.040  & $<$    0.2 & $<$    0.2  & $<$    2.0 & $<$    2.0  & $<$    1.0 & $<$    1.0  & $<$    1.5 & $<$    1.5  & $<$    2.0 & $<$    2.0 \\
    4726. & [NeIV]          &  0.037  & $<$    0.2 & $<$    0.2  & $<$    2.0 & $<$    2.0  & $<$    1.0 & $<$    1.0  & $<$    1.5 & $<$    1.5  & $<$    2.0 & $<$    2.0 \\
    4741. & [ArIV]          &  0.033  &        0.3 &        0.3  & $<$    2.0 & $<$    2.0  & $<$    1.0 & $<$    1.0  & $<$    2.0 & $<$    2.0  & $<$    2.0 & $<$    2.0 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  & $<$    2.0 & $<$    2.0  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      258.0 &      252.3  &       88.4 &       88.3  &      133.0 &      132.5  &      463.0 &      454.4  &       95.4 &       94.9 \\
    5007. & [OIII]          & -0.038  &      795.0 &      769.3  &      249.0 &      248.8  &      397.0 &      394.9  &     1350.0 &     1313.2  &      270.0 &      267.9 \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5412. & HeII            & -0.131  &        -   &        -    &        -   &        -    &        -   &        -    &        4.0 &        3.6  &        -   &        -   \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        0.4 &        0.3  &        -   &        -    &        -   &        -    & $<$    0.5 & $<$    0.4  &        -   &        -   \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &       17.6 &       14.5  &       14.2 &       14.1  &       11.4 &       11.1  &       13.8 &       11.7  &        9.8 &        9.4 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        3.3 &        2.5  &        -   &        -    &        1.6 &        1.5  &        -   &        -    &        -   &        -   \\
    6312. & [SIII]+HeII     & -0.296  &        0.9 &        0.7  & $<$    2.0 & $<$    2.0  &        0.7 &        0.7  & $<$    0.5 & $<$    0.4  & $<$    2.0 & $<$    1.9 \\
    6365. & [OI]            & -0.304  &        0.7 &        0.6  &        -   &        -    &        0.6 &        0.6  &        -   &        -    &        -   &        -   \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  & $<$   14.0 & $<$   10.5  &       13.0 &       12.9  &        3.4 &        3.2  &        1.8 &        1.4  &        4.1 &        3.8 \\
    6563. & Halpha          & -0.334  &      377.0 &      281.5  &      285.0 &      282.8  &      281.0 &      268.3  &      365.0 &      285.4  &        -   &        -   \\
    6584. & [NII]           & -0.337  &       29.9 &       22.3  &       37.6 &       37.3  &        9.7 &        9.3  &        5.5 &        4.3  &       13.1 &       12.2 \\
    6678. & HeI+HeII        & -0.350  &        5.3 &        3.9  &        3.7 &        3.7  &        3.2 &        3.0  &        7.0 &        5.4  &        2.0 &        1.9 \\
    6716. & [SII]           & -0.356  & $~$    0.9 & $~$    0.7  & $<$    2.0 & $<$    2.0  &        0.3 &        0.3  & $<$    0.5 & $<$    0.4  & $<$    2.0 & $<$    1.9 \\
    6730. & [SII]           & -0.358  &        1.4 &        1.0  & $<$    2.0 & $<$    2.0  &        0.5 &        0.5  & $<$    0.5 & $<$    0.4  & $<$    2.0 & $<$    1.9 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$    0.3 & $<$    0.2  & $<$    2.0 & $<$    2.0  & $<$    1.0 & $<$    0.9  & $<$    0.5 & $<$    0.4  & $<$    2.0 & $<$    1.8 \\
    7065. & HeI             & -0.402  &       13.7 &        9.6  &        6.3 &        6.2  &        8.0 &        7.6  &        3.3 &        2.4  &        2.0 &        1.8 \\
    7136. & [ArIII]         & -0.410  &       11.5 &        8.0  &       10.1 &       10.0  &        2.4 &        2.3  &        5.7 &        4.2  &        2.9 &        2.7 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        0.6 &        0.5 \\
    7320. & [OII]           & -0.433  &        8.0 &        5.5  &        -   &        -    &        5.5 &        5.2  &        -   &        -    &        3.5 &        3.2 \\
    7330. & [OII]           & -0.434  &        7.5 &        5.1  &        -   &        -    &        3.5 &        3.3  &        -   &        -    &        3.7 &        3.4 \\
    7751. & [ArIII]         & -0.480  &        -   &        -    &        -   &        -    &        0.7 &        0.7  &        -   &        -    &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{    3467. } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{     302. } & \multicolumn{2}{c}{ -        } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ 1.0 \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ 6.0 \%} & \multicolumn{2}{c}{ -   \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &       2588.  & &  $:$     0.  & &       3954.  & &  $:$     0.  & &  $:$     0.  & \\
%  &   Ne- [OII]   :    & &      53034.  & &  $<$*******  & &      18839.  & &          0.  & &         58.  & \\
%  &   Ne- [ArIV]  :    & &       1556.  & &  $:$     0.  & &  $<$ 21858.  & &  $<$   100.  & &  $:$     0.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{     2600.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{     4000.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{$*$  5000.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    10800.} & \multicolumn{2}{c}{    12100.} & \multicolumn{2}{c}{    14000.} & \multicolumn{2}{c}{    11800.} & \multicolumn{2}{c}{    13200.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{     9400.} & \multicolumn{2}{c}{$:$ 12100.} & \multicolumn{2}{c}{$:$ 14000.} & \multicolumn{2}{c}{$:$ 11800.} & \multicolumn{2}{c}{$:$ 13200.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.38} & \multicolumn{2}{c}{      0.01} & \multicolumn{2}{c}{      0.06} & \multicolumn{2}{c}{      0.32} & \multicolumn{2}{c}{      0.09} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{SMP\_LMC\_6} & \multicolumn{2}{|c|}{SMP\_LMC\_7} & \multicolumn{2}{|c|}{SMP\_LMC\_8} & \multicolumn{2}{|c|}{SMP\_LMC\_9} & \multicolumn{2}{|c|}{SMP\_LMC\_10} \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3427. & [NeV]           &  0.407  &       26.7 &       27.7  &       94.3 &       98.1  &        -   &        -    &       10.7 &       13.5  &        -   &        -   \\
    3727. & [OII]d          &  0.289  &       98.4 &      101.1  &      228.0 &      237.2  &       10.1 &       10.2  &      262.0 &      309.4  &       71.5 &       85.0 \\
    3798. & H10+HeII        &  0.271  &        5.8 &        5.9  &        4.3 &        4.5  &        4.9 &        4.9  &        -   &        -    &        5.0 &        5.9 \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        1.3 &        1.3  &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        6.8 &        7.0  &        7.6 &        7.9  &        5.2 &        5.2  &        -   &        -    &        8.8 &       10.3 \\
    3869. & [NeIII]         &  0.253  &       93.7 &       95.9  &       75.1 &       78.1  &       32.2 &       32.4  &       93.8 &      108.5  &       91.1 &      106.0 \\
    3889. & H8+HeI+HeII     &  0.248  &       18.1 &       18.5  &       11.0 &       11.4  &       12.4 &       12.5  &       22.0 &       25.4  &       25.4 &       29.5 \\
    3969. & [NeIII]+H7      &  0.229  &       45.7 &       46.7  &       38.4 &       39.9  &       23.7 &       23.8  &       46.1 &       52.6  &       50.6 &       58.0 \\
    4026. & HeI+HeII        &  0.216  &        3.1 &        3.2  &        -   &        -    &        1.6 &        1.6  &        -   &        -    &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        4.8 &        4.9  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4102. & Hdelta          &  0.200  &       25.8 &       26.3  &       25.1 &       25.1  &       26.0 &       26.1  &       25.9 &       29.1  &       30.7 &       34.6 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       46.6 &       47.3  &       47.6 &       47.6  &       49.1 &       49.3  &       48.3 &       52.7  &       55.6 &       60.9 \\
    4363. & [OIII]          &  0.147  &       16.0 &       16.2  &       31.4 &       32.7  &        4.8 &        4.8  &       13.0 &       14.1  &       19.2 &       21.0 \\
    4471. & HeI             &  0.112  &        4.1 &        4.1  &        -   &        -    &        4.8 &        4.8  &        -   &        -    &        6.2 &        6.6 \\
    4541. & HeII            &  0.091  &        1.7 &        1.7  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  &       31.9 &       32.0  &       77.1 &       80.2  & $<$    2.0 & $<$    2.0  &       39.5 &       40.6  &        5.0 &        5.1 \\
    4712. & [ArIV]          &  0.041  &        3.8 &        3.5  &        8.0 &        8.3  & $<$    2.0 & $<$    1.6  & $<$    5.0 & $<$    5.1  &        4.4 &        3.9 \\
    4716. & [NeIV]          &  0.040  & $<$    1.0 & $<$    1.0  & $<$    2.0 & $<$    2.1  & $<$    2.0 & $<$    2.0  & $<$    5.0 & $<$    5.1  & $<$    3.0 & $<$    3.1 \\
    4726. & [NeIV]          &  0.037  & $<$    1.0 & $<$    1.0  & $<$    2.0 & $<$    2.1  & $<$    2.0 & $<$    2.0  & $<$    5.0 & $<$    5.1  & $<$    3.0 & $<$    3.1 \\
    4741. & [ArIV]          &  0.033  &        3.2 &        3.2  &        6.3 &        6.6  & $<$    2.0 & $<$    2.0  & $<$    5.0 & $<$    5.1  &        3.0 &        3.1 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      373.0 &      372.1  &      336.0 &      349.5  &      182.0 &      181.9  &      266.0 &      262.1  &      267.0 &      263.0 \\
    5007. & [OIII]          & -0.038  &        -   &        -    &        -   &        -    &      553.0 &      552.5  &        -   &        -    &        -   &        -   \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &       11.7 &       12.2  &        -   &        -    &        -   &        -    &        -   &        -   \\
    5412. & HeII            & -0.131  &        4.7 &        4.6  &        6.9 &        7.2  &        -   &        -    &        -   &        -    &        -   &        -   \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &        7.4 &        7.2  &        5.6 &        5.8  &       23.0 &       22.9  &       11.0 &        9.7  &       11.4 &       10.0 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        6.9 &        6.7  &       33.2 &       34.5  &        -   &        -    &        -   &        -    &        -   &        -   \\
    6312. & [SIII]+HeII     & -0.296  &        1.4 &        1.4  &        4.8 &        5.0  &        2.4 &        2.4  & $<$    5.0 & $<$    4.2  & $<$    3.0 & $<$    2.5 \\
    6365. & [OI]            & -0.304  &        2.2 &        2.1  &       12.3 &       12.8  &        -   &        -    &        -   &        -    &        -   &        -   \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &       11.3 &       11.0  &      145.0 &      150.8  &        6.9 &        6.8  &       55.8 &       46.1  &        8.2 &        6.7 \\
    6563. & Halpha          & -0.334  &      279.0 &      270.6  &      274.0 &      274.0  &      289.0 &      286.8  &      340.0 &      280.5  &      337.0 &      275.9 \\
    6584. & [NII]           & -0.337  &       34.3 &       33.3  &      426.0 &      443.1  &       20.1 &       19.9  &      226.0 &      186.2  &       96.3 &       78.7 \\
    6678. & HeI+HeII        & -0.350  &        3.5 &        3.4  &        3.6 &        3.7  &        7.0 &        6.9  &        -   &        -    &        5.8 &        4.7 \\
    6716. & [SII]           & -0.356  &        2.5 &        2.4  &       10.2 &       10.6  & $<$    2.0 & $<$    2.0  &       25.1 &       20.5  &        4.2 &        3.4 \\
    6730. & [SII]           & -0.358  &        5.1 &        4.9  &       11.2 &       11.7  & $<$    2.0 & $<$    2.0  &       38.8 &       31.6  &        6.3 &        5.1 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  &        1.1 &        1.1  &        2.9 &        3.0  & $<$    2.0 & $<$    2.0  & $<$    5.0 & $<$    4.0  & $<$    3.0 & $<$    2.4 \\
    7065. & HeI             & -0.402  &        4.8 &        4.6  &        3.2 &        3.3  &       15.5 &       15.4  &        5.2 &        4.1  &        4.5 &        3.5 \\
    7136. & [ArIII]         & -0.410  &        8.0 &        7.7  &       15.3 &       15.9  &       13.8 &       13.7  &       17.7 &       14.0  &       14.5 &       11.3 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        2.4 &        2.4  &        -   &        -    &        -   &        -   \\
    7320. & [OII]           & -0.433  &        6.0 &        5.8  &       11.8 &       12.3  &       13.4 &       13.3  &       16.1 &       12.6  &        -   &        -   \\
    7330. & [OII]           & -0.434  &        4.7 &        4.5  &        6.9 &        7.2  &        9.0 &        8.9  &       16.2 &       12.6  &        -   &        -   \\
    7751. & [ArIII]         & -0.480  &        1.5 &        1.4  &        4.6 &        4.8  &        -   &        -    &        -   &        -    &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &      11819.  & &        995.  & &  $:$     0.  & &       2984.  & &       2822.  & \\
%  &   Ne- [OII]   :    & &       4148.  & &       1449.  & &     176774.  & &       2353.  & &  $<$*******  & \\
%  &   Ne- [ArIV]  :    & &       2872.  & &       1131.  & &  $:$     0.  & &  $:$     0.  & &       1159.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{    11800.} & \multicolumn{2}{c}{     1000.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{     3000.} & \multicolumn{2}{c}{     2800.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    13300.} & \multicolumn{2}{c}{    19600.} & \multicolumn{2}{c}{    11100.} & \multicolumn{2}{c}{    14800.} & \multicolumn{2}{c}{    17900.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{$:$ 13300.} & \multicolumn{2}{c}{$:$ 19600.} & \multicolumn{2}{c}{$:$ 11100.} & \multicolumn{2}{c}{$:$ 14800.} & \multicolumn{2}{c}{$:$ 17900.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.04} & \multicolumn{2}{c}{      0.00} & \multicolumn{2}{c}{      0.01} & \multicolumn{2}{c}{      0.25} & \multicolumn{2}{c}{      0.26} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{SMP\_LMC\_11} & \multicolumn{2}{|c|}{SMP\_LMC\_13} & \multicolumn{2}{|c|}{SMP\_LMC\_14} & \multicolumn{2}{|c|}{SMP\_LMC\_15} & \multicolumn{2}{|c|}{SMP\_LMC\_16} \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    & $<$   10.0 & $<$   10.0  &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  &        -   &        -    &      140.0 &      140.0  &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  &        -   &        -    &       30.8 &       30.8  &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  &        -   &        -    & $<$   10.0 & $<$   10.0  &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  &        -   &        -    & $<$   10.0 & $<$   10.0  &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &        -   &        -    &      120.0 &      120.0  &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        2.0 &        4.2 \\
    3427. & [NeV]           &  0.407  & $<$    2.0 & $<$    5.4  & $<$    3.0 & $<$    3.0  &       78.3 &       83.9  &        1.7 &        1.8  &        8.9 &       17.4 \\
    3727. & [OII]d          &  0.289  &       43.8 &       88.6  &       48.6 &       48.6  &      362.0 &      385.8  &       84.3 &       88.9  &       73.7 &      119.6 \\
    3798. & H10+HeII        &  0.271  &        -   &        -    &        -   &        -    &        -   &        -    &        5.9 &        6.2  &        -   &        -   \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        1.5 &        1.6  &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        1.6 &        3.1  &        -   &        -    &        7.7 &        8.2  &        7.2 &        7.6  &        1.2 &        1.9 \\
    3869. & [NeIII]         &  0.253  &       29.2 &       54.1  &       85.4 &       85.4  &      157.0 &      167.1  &      101.0 &      105.8  &       40.8 &       62.6 \\
    3889. & H8+HeI+HeII     &  0.248  &       13.4 &       24.6  &       32.2 &       32.2  &       27.2 &       28.9  &       19.5 &       20.4  &       13.9 &       21.2 \\
    3969. & [NeIII]+H7      &  0.229  &       18.5 &       32.4  &       42.3 &       42.3  &       66.6 &       70.8  &       46.0 &       48.0  &       20.8 &       30.7 \\
    4026. & HeI+HeII        &  0.216  &        -   &        -    &        -   &        -    &        -   &        -    &        2.9 &        3.0  &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        1.4 &        2.2  &        -   &        -    &        9.2 &        9.8  &        3.1 &        3.2  &        4.6 &        6.5 \\
    4102. & Hdelta          &  0.200  &       13.4 &       21.8  &       26.4 &       26.4  &       27.5 &       27.8  &       27.8 &       28.8  &       11.7 &       16.0 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       34.6 &       50.0  & $~$   53.5 & $~$   53.5  &       48.0 &       48.3  &       45.9 &       47.2  &       28.2 &       35.7 \\
    4363. & [OIII]          &  0.147  &        9.3 &       13.3  &       14.3 &       14.3  &       25.6 &       27.1  &       16.0 &       16.4  &       23.2 &       30.1 \\
    4471. & HeI             &  0.112  &        2.0 &        2.6  &        -   &        -    &        7.9 &        8.4  &        3.6 &        3.7  &        2.2 &        2.7 \\
    4541. & HeII            &  0.091  &        -   &        -    &        -   &        -    &        5.7 &        6.0  &        0.6 &        0.6  &        1.8 &        2.1 \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        1.3 &        1.3  &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  &       11.6 &       13.0  &       35.5 &       35.5  &       98.0 &      103.3  &       31.3 &       31.6  &       62.3 &       69.3 \\
    4712. & [ArIV]          &  0.041  & $<$    0.5 & $<$    0.3  &        4.1 &        4.1  & $<$    2.0 & $<$    1.1  &        2.4 &        2.1  &       12.3 &       13.2 \\
    4716. & [NeIV]          &  0.040  & $<$    0.5 & $<$    0.6  & $<$    0.5 & $<$    0.5  & $<$    2.0 & $<$    2.1  & $<$    1.0 & $<$    1.0  & $<$    3.0 & $<$    3.3 \\
    4726. & [NeIV]          &  0.037  & $<$    0.5 & $<$    0.5  & $<$    0.5 & $<$    0.5  & $<$    2.0 & $<$    2.1  & $<$    1.0 & $<$    1.0  & $<$    3.0 & $<$    3.3 \\
    4741. & [ArIV]          &  0.033  & $<$    0.5 & $<$    0.5  &        2.4 &        2.4  & $<$    2.0 & $<$    2.1  &        2.2 &        2.2  &        6.0 &        6.5 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        -   &        -    &        2.1 &        2.1  &        2.0 &        2.0 \\
    4959. & [OIII]          & -0.025  &       83.0 &       78.0  &      353.0 &      353.0  &      247.0 &      259.5  &      344.0 &      342.4  &      312.0 &      309.5 \\
    5007. & [OIII]          & -0.038  &      260.0 &      237.2  &     1040.0 &     1040.0  &        -   &        -    &        -   &        -    &      954.0 &      928.6 \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &        -   &        -    &       22.3 &       23.4  &        -   &        -    &       22.7 &       20.5 \\
    5412. & HeII            & -0.131  &        1.6 &        1.1  &        -   &        -    &        -   &        -    &        2.2 &        2.1  &        5.0 &        4.2 \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &       12.5 &        7.7  & $<$    4.0 & $<$    4.0  &        -   &        -    &        -   &        -    &       13.3 &       10.0 \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &       22.8 &       13.2  &       12.5 &       12.5  &        7.1 &        7.4  &       18.0 &       17.3  &        8.9 &        6.5 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &      106.0 &       51.7  &        -   &        -    &       33.6 &       34.9  &       11.9 &       11.3  &       39.9 &       26.0 \\
    6312. & [SIII]+HeII     & -0.296  & $~$    2.3 & $~$    1.1  & $<$    4.0 & $<$    4.0  &       12.2 &       12.7  & $<$    1.0 & $<$    0.9  &        5.1 &        3.3 \\
    6365. & [OI]            & -0.304  &       36.3 &       17.3  &        -   &        -    &       12.2 &       12.7  &        4.6 &        4.3  &       11.5 &        7.4 \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  & $~$   98.2 & $~$   43.7  &        -   &        -    &      255.0 &      264.1  &       10.1 &        9.5  &      226.0 &      138.8 \\
    6563. & Halpha          & -0.334  &      636.0 &      281.5  &      281.0 &      281.0  &      279.0 &      274.7  &        -   &        -    &      350.0 &      207.5 \\
    6584. & [NII]           & -0.337  &      277.0 &      121.7  &        7.1 &        7.1  &        -   &        -    &       29.7 &       27.9  &      698.0 &      425.1 \\
    6678. & HeI+HeII        & -0.350  &        7.8 &        3.3  &        -   &        -    &        -   &        -    &        2.9 &        2.7  &        3.2 &        1.9 \\
    6716. & [SII]           & -0.356  &       19.9 &        8.4  & $<$    4.0 & $<$    4.0  &       56.4 &       58.4  &        4.3 &        4.0  &       48.8 &       28.9 \\
    6730. & [SII]           & -0.358  &       36.1 &       15.1  & $<$    4.0 & $<$    4.0  &       46.4 &       48.0  &        7.1 &        6.6  &       48.4 &       28.5 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$    0.5 & $<$    0.2  & $<$    4.0 & $<$    4.0  & $<$    2.0 & $<$    2.1  & $<$    1.0 & $<$    0.9  &        2.9 &        1.6 \\
    7065. & HeI             & -0.402  &       11.8 &        4.4  &        -   &        -    &        4.3 &        4.4  &        6.5 &        6.0  &        -   &        -   \\
    7136. & [ArIII]         & -0.410  &       10.3 &        3.8  & $<$    4.0 & $<$    4.0  &       21.5 &       22.2  &       11.9 &       11.0  &       20.7 &       11.2 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        -   &        -    &        1.1 &        1.0  &        -   &        -   \\
    7320. & [OII]           & -0.433  &       57.8 &       20.1  & $<$    4.0 & $<$    4.0  &        5.4 &        5.6  &        8.1 &        7.5  &        9.2 &        4.8 \\
    7330. & [OII]           & -0.434  &       23.1 &        8.0  & $<$    4.0 & $<$    4.0  &        2.3 &        2.4  &        5.4 &        5.0  &        5.7 &        3.0 \\
    7751. & [ArIII]         & -0.480  &        -   &        -    &        -   &        -    &        6.0 &        6.2  &        -   &        -    &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{     708. } & \multicolumn{2}{c}{    1514. } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{     501. } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ 6.0 \%} & \multicolumn{2}{c}{ 5.0 \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ 8.0 \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &       6242.  & &  $:$     0.  & &        256.  & &       3805.  & &        583.  & \\
%  &   Ne- [OII]   :    & &      12081.  & &  $<$  8431.  & &     *******  & &       6117.  & &       2436.  & \\
%  &   Ne- [ArIV]  :    & &  $:$     0.  & &        100.  & &  $:$     0.  & &       4740.  & &        100.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{     6200.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{      300.} & \multicolumn{2}{c}{     3800.} & \multicolumn{2}{c}{      600.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    29100.} & \multicolumn{2}{c}{    13000.} & \multicolumn{2}{c}{    21000.} & \multicolumn{2}{c}{    14000.} & \multicolumn{2}{c}{    19800.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{    20800.} & \multicolumn{2}{c}{$:$ 13000.} & \multicolumn{2}{c}{$:$ 21000.} & \multicolumn{2}{c}{$:$ 14000.} & \multicolumn{2}{c}{    12000.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      1.06} & \multicolumn{2}{c}{      0.00} & \multicolumn{2}{c}{      0.02} & \multicolumn{2}{c}{      0.08} & \multicolumn{2}{c}{      0.68} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{SMP\_LMC\_17} & \multicolumn{2}{|c|}{SMP\_LMC\_18} & \multicolumn{2}{|c|}{SMP\_LMC\_19} & \multicolumn{2}{|c|}{SMP\_LMC\_20} & \multicolumn{2}{|c|}{SMP\_LMC\_21} \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &       40.6 &       42.3  &       27.0 &       28.5  &       50.1 &       60.9 \\
    3427. & [NeV]           &  0.407  &       23.3 &       51.7  &        -   &        -    &       32.3 &       33.5  &       81.5 &       86.0  &      122.0 &      145.6 \\
    3727. & [OII]d          &  0.289  &      162.0 &      285.1  & $<$    8.0 & $<$    9.1  &      213.0 &      218.7  &      141.0 &      147.9  &      126.0 &      143.9 \\
    3798. & H10+HeII        &  0.271  &        -   &        -    &        -   &        -    &        5.0 &        5.1  &        4.7 &        4.9  &        3.7 &        4.2 \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        -   &        -    &        -   &        -    &        9.3 &        9.5  &        6.7 &        7.0  &        8.0 &        9.0 \\
    3869. & [NeIII]         &  0.253  &      105.0 &      172.3  &       53.6 &       60.2  &      113.0 &      115.7  &      110.0 &      115.2  &       96.6 &      108.9 \\
    3889. & H8+HeI+HeII     &  0.248  &       13.6 &       22.1  &       12.9 &       14.5  &       22.6 &       23.1  &       22.6 &       23.7  &       24.7 &       27.8 \\
    3969. & [NeIII]+H7      &  0.229  &       32.4 &       50.7  &       26.4 &       29.3  &       54.1 &       55.3  &       50.7 &       53.0  &       51.0 &       57.0 \\
    4026. & HeI+HeII        &  0.216  &        -   &        -    &        -   &        -    &        3.0 &        3.1  &        3.8 &        4.0  &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        -   &        -    &        -   &        -    &        7.4 &        7.5  &        8.2 &        8.6  &       12.5 &       13.9 \\
    4102. & Hdelta          &  0.200  &       12.4 &       18.3  &       20.9 &       22.9  &       26.5 &       27.0  &       28.6 &       28.9  &       26.8 &       28.8 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       34.9 &       46.9  &       44.2 &       47.4  &       46.5 &       47.2  &       47.0 &       47.3  &       47.1 &       49.8 \\
    4363. & [OIII]          &  0.147  &       43.5 &       57.9  &       18.0 &       19.3  &       18.7 &       19.0  &       20.5 &       21.4  &       35.6 &       38.6 \\
    4471. & HeI             &  0.112  &        -   &        -    &        8.2 &        8.6  &        5.6 &        5.7  &        3.6 &        3.7  &        5.2 &        5.6 \\
    4541. & HeII            &  0.091  &        -   &        -    &        -   &        -    &        1.9 &        1.9  &        1.7 &        1.8  &        -   &        -   \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        2.7 &        2.8  &        -   &        -   \\
    4686. & HeII            &  0.048  &       27.1 &       29.8  & $<$    8.0 & $<$    8.2  &       46.7 &       46.9  &       67.6 &       70.1  &       52.7 &       55.1 \\
    4712. & [ArIV]          &  0.041  & $<$    3.0 & $<$    3.2  & $<$    8.0 & $<$    7.4  &        7.9 &        7.4  &        8.4 &        8.3  &       12.2 &       12.2 \\
    4716. & [NeIV]          &  0.040  & $<$    2.0 & $<$    2.2  & $<$    8.0 & $<$    8.1  & $<$    2.0 & $<$    2.0  & $<$    1.0 & $<$    1.0  & $<$    3.0 & $<$    3.1 \\
    4726. & [NeIV]          &  0.037  & $<$    2.0 & $<$    2.1  & $<$    8.0 & $<$    8.1  & $<$    2.0 & $<$    2.0  &        2.3 &        2.4  & $<$    3.0 & $<$    3.1 \\
    4741. & [ArIV]          &  0.033  &       14.0 &       14.9  & $<$    8.0 & $<$    8.1  &        5.2 &        5.2  &        6.0 &        6.2  &       10.7 &       11.1 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        -   &        -    &        1.5 &        1.6  &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      233.0 &      221.7  &      279.0 &      275.7  &      409.0 &      408.0  &      226.0 &      233.7  &      283.0 &      288.0 \\
    5007. & [OIII]          & -0.038  &      796.0 &      739.6  &        -   &        -    &        -   &        -    &        -   &        -    &      799.0 &      809.4 \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &        -   &        -    &        -   &        -    &        9.4 &        9.7  &       31.4 &       31.3 \\
    5412. & HeII            & -0.131  &        -   &        -    &        -   &        -    &        2.7 &        2.7  &        5.0 &        5.1  &        5.4 &        5.3 \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &       41.3 &       27.9  &        -   &        -    &        -   &        -    &       14.4 &       14.8  &        -   &        -   \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &       18.7 &       12.1  &       16.2 &       14.6  &        9.2 &        9.0  &       10.6 &       10.9  &       12.2 &       11.5 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        9.8 &        5.9  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &       11.5 &        6.5  &        -   &        -    &       11.2 &       10.9  &       20.2 &       20.6  &       29.2 &       26.9 \\
    6312. & [SIII]+HeII     & -0.296  &        3.0 &        1.7  & $<$    8.0 & $<$    7.0  & $<$    2.0 & $<$    1.9  &        5.8 &        5.9  &        5.7 &        5.2 \\
    6365. & [OI]            & -0.304  &        5.5 &        3.1  &        -   &        -    &        -   &        -    &        9.0 &        9.2  &       17.5 &       16.1 \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &      578.0 &      302.0  &        -   &        -    &       26.8 &       26.0  &      159.0 &      162.1  &      199.0 &      180.9 \\
    6563. & Halpha          & -0.334  &      540.0 &      280.9  &        -   &        -    &      280.0 &      271.5  &      278.0 &      273.8  &      321.0 &      283.8 \\
    6584. & [NII]           & -0.337  &     1830.0 &      946.3  & $<$    8.0 & $<$    6.9  &       77.4 &       75.0  &      468.0 &      477.0  &      565.0 &      512.6 \\
    6678. & HeI+HeII        & -0.350  &        5.0 &        2.5  &        -   &        -    &        3.0 &        2.9  &        -   &        -    &        4.9 &        4.4 \\
    6716. & [SII]           & -0.356  &       28.9 &       14.4  & $<$    8.0 & $<$    6.8  &       11.4 &       11.0  &       24.8 &       25.3  &       28.6 &       25.8 \\
    6730. & [SII]           & -0.358  &       26.7 &       13.3  & $<$    8.0 & $<$    6.8  &       15.9 &       15.4  &       35.4 &       36.0  &       41.6 &       37.5 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$    2.0 & $<$    0.9  & $<$    8.0 & $<$    6.7  & $<$    2.0 & $<$    1.9  &        4.3 &        4.4  &        5.7 &        5.1 \\
    7065. & HeI             & -0.402  &        9.9 &        4.5  &        -   &        -    &        4.2 &        4.0  &        4.2 &        4.3  &        9.2 &        8.1 \\
    7136. & [ArIII]         & -0.410  &       14.8 &        6.6  & $<$    8.0 & $<$    6.6  &       13.3 &       12.8  &       25.9 &       26.3  &       25.6 &       22.6 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7320. & [OII]           & -0.433  &        9.8 &        4.2  &        -   &        -    &        9.9 &        9.5  &        -   &        -    &       15.2 &       13.3 \\
    7330. & [OII]           & -0.434  &        9.8 &        4.2  &        -   &        -    &        4.0 &        3.8  &        -   &        -    &       13.0 &       11.4 \\
    7751. & [ArIII]         & -0.480  &        -   &        -    &        -   &        -    &        3.3 &        3.2  &        -   &        -    &        7.4 &        6.4 \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{30.0 \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &        440.  & &  $:$     0.  & &       2042.  & &       2191.  & &       2815.  & \\
%  &   Ne- [OII]   :    & &        103.  & &  $:$     0.  & &       1523.  & &  $<$*******  & &       4478.  & \\
%  &   Ne- [ArIV]  :    & &  $>$ 93115.  & &  $:$     0.  & &        100.  & &        535.  & &       3185.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{      400.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{     2000.} & \multicolumn{2}{c}{     2200.} & \multicolumn{2}{c}{     2800.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{$:$ 13500.} & \multicolumn{2}{c}{    16600.} & \multicolumn{2}{c}{    13900.} & \multicolumn{2}{c}{    19300.} & \multicolumn{2}{c}{    25200.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{    13500.} & \multicolumn{2}{c}{$:$ 16600.} & \multicolumn{2}{c}{$:$ 13900.} & \multicolumn{2}{c}{    13400.} & \multicolumn{2}{c}{$:$ 25200.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.85} & \multicolumn{2}{c}{      0.20} & \multicolumn{2}{c}{      0.04} & \multicolumn{2}{c}{      0.02} & \multicolumn{2}{c}{      0.16} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{SMP\_LMC\_23} & \multicolumn{2}{|c|}{SMP\_LMC\_24} & \multicolumn{2}{|c|}{SMP\_LMC\_25} & \multicolumn{2}{|c|}{SMP\_LMC\_26} & \multicolumn{2}{|c|}{SMP\_LMC\_27} \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3427. & [NeV]           &  0.407  &        -   &        -    &        -   &        -    & $<$    2.0 & $<$    3.2  &        -   &        -    & $<$   10.0 & $<$   11.2 \\
    3727. & [OII]d          &  0.289  &       21.1 &       21.4  &      264.0 &      276.6  &       23.3 &       32.7  &       53.5 &       53.5  &       19.6 &       21.2 \\
    3798. & H10+HeII        &  0.271  &        4.4 &        4.5  &        -   &        -    &        2.2 &        3.0  &        -   &        -    &        -   &        -   \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        6.5 &        6.6  &        -   &        -    &        4.8 &        6.6  &        -   &        -    &        -   &        -   \\
    3869. & [NeIII]         &  0.253  &       37.5 &       37.9  &      126.0 &      131.9  &       37.2 &       50.1  &       29.2 &       29.2  &       42.3 &       45.4 \\
    3889. & H8+HeI+HeII     &  0.248  &       15.9 &       16.1  &       21.7 &       22.7  &       16.5 &       22.1  &        -   &        -    &       18.6 &       19.9 \\
    3969. & [NeIII]+H7      &  0.229  &       25.8 &       26.1  &       57.5 &       60.2  &       25.4 &       33.2  &        -   &        -    &       30.9 &       32.9 \\
    4026. & HeI+HeII        &  0.216  &        1.9 &        1.9  &        -   &        -    &        1.7 &        2.2  &        -   &        -    &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        -   &        -    &        -   &        -    &        1.6 &        2.1  &        -   &        -    &        -   &        -   \\
    4102. & Hdelta          &  0.200  &       26.1 &       26.3  &       25.9 &       26.0  &       20.9 &       26.4  &       23.6 &       23.6  &       20.8 &       22.0 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       46.7 &       47.0  &       47.8 &       48.0  &       40.8 &       48.7  &       51.5 &       51.5  &       44.3 &       46.2 \\
    4363. & [OIII]          &  0.147  &        7.4 &        7.5  &       13.0 &       13.6  &        9.3 &       11.1  &        -   &        -    &        6.5 &        6.7 \\
    4471. & HeI             &  0.112  &        4.5 &        4.5  &        -   &        -    &        4.7 &        5.3  &        -   &        -    &        4.6 &        4.8 \\
    4541. & HeII            &  0.091  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  & $<$    1.0 & $<$    1.0  &       78.3 &       81.6  & $<$    0.2 & $<$    0.2  &        -   &        -    & $<$    2.0 & $<$    2.0 \\
    4712. & [ArIV]          &  0.041  & $<$    1.0 & $<$    0.6  & $<$   10.0 & $<$   10.4  &        1.0 &        0.6  &        -   &        -    & $<$    2.0 & $<$    1.6 \\
    4716. & [NeIV]          &  0.040  & $<$    1.0 & $<$    1.0  & $<$   10.0 & $<$   10.4  & $<$    0.2 & $<$    0.2  &        -   &        -    & $<$    2.0 & $<$    2.0 \\
    4726. & [NeIV]          &  0.037  & $<$    1.0 & $<$    1.0  & $<$   10.0 & $<$   10.4  & $<$    0.2 & $<$    0.2  &        -   &        -    & $<$    2.0 & $<$    2.0 \\
    4741. & [ArIV]          &  0.033  & $<$    1.0 & $<$    1.0  & $<$   10.0 & $<$   10.4  &        0.4 &        0.4  &        -   &        -    & $<$    2.0 & $<$    2.0 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        1.1 &        1.1  &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      275.0 &      274.7  &      347.0 &      361.0  &      260.0 &      252.3  &        -   &        -    &      249.0 &      247.3 \\
    5007. & [OIII]          & -0.038  &        -   &        -    &      980.0 &     1019.2  &      807.0 &      772.2  &        2.3 &        2.3  &      780.0 &      772.0 \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5412. & HeII            & -0.131  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        -   &        -    &        -   &        -    &        0.7 &        0.5  &        2.9 &        2.9  & $<$    0.5 & $<$    0.5 \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &       12.7 &       12.6  & $<$   10.0 & $<$   10.4  &       18.0 &       13.9  &        1.2 &        1.2  &       13.8 &       13.0 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        -   &        -    &        -   &        -    &        3.9 &        2.7  &        3.2 &        3.2  &        -   &        -   \\
    6312. & [SIII]+HeII     & -0.296  & $<$    1.0 & $<$    1.0  & $<$   10.0 & $<$   10.3  &        1.4 &        1.0  &        -   &        -    & $<$    1.0 & $<$    0.9 \\
    6365. & [OI]            & -0.304  &        -   &        -    &        -   &        -    &        1.3 &        0.9  &        -   &        -    &        -   &        -   \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &        -   &        -    &       33.7 &       34.8  &        9.7 &        6.6  &       29.7 &       29.7  &        1.6 &        1.5 \\
    6563. & Halpha          & -0.334  &      282.0 &      277.7  &      284.0 &      281.8  &      432.0 &      291.9  &      282.0 &      282.0  &      309.0 &      281.8 \\
    6584. & [NII]           & -0.337  &        3.8 &        3.7  &       89.9 &       92.9  &       29.8 &       20.1  &       87.0 &       87.0  &        4.0 &        3.6 \\
    6678. & HeI+HeII        & -0.350  &        3.0 &        3.0  &        -   &        -    &        5.0 &        3.3  &        -   &        -    &        4.6 &        4.2 \\
    6716. & [SII]           & -0.356  & $<$    1.0 & $<$    1.0  &       12.9 &       13.3  &        1.1 &        0.7  &        -   &        -    &       33.5 &       30.4 \\
    6730. & [SII]           & -0.358  & $<$    1.0 & $<$    1.0  &       14.0 &       14.5  &        2.2 &        1.5  &        -   &        -    &       21.6 &       19.6 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$    1.0 & $<$    1.0  & $<$   10.0 & $<$   10.3  & $<$    0.1 & $<$    0.1  &        -   &        -    & $<$    0.5 & $<$    0.4 \\
    7065. & HeI             & -0.402  &        5.4 &        5.3  &        -   &        -    &       13.2 &        8.2  &        -   &        -    &        4.1 &        3.7 \\
    7136. & [ArIII]         & -0.410  &        8.3 &        8.1  &       11.0 &       11.3  &       10.6 &        6.5  &        -   &        -    &       10.7 &        9.6 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7320. & [OII]           & -0.433  &        2.1 &        2.1  &        -   &        -    &        8.2 &        4.9  &        -   &        -    & $<$    1.0 & $<$    0.9 \\
    7330. & [OII]           & -0.434  &        1.8 &        1.8  &        -   &        -    &        6.2 &        3.7  &        -   &        -    & $<$    1.0 & $<$    0.9 \\
    7751. & [ArIII]         & -0.480  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{     398. } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ 3.0 \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ 8.0 \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &  $:$     0.  & &        845.  & &      16647.  & &          0.  & &         10.  & \\
%  &   Ne- [OII]   :    & &      11537.  & &  $<$   547.  & &      19286.  & &          0.  & &  $<$  4346.  & \\
%  &   Ne- [ArIV]  :    & &  $:$     0.  & &  $:$     0.  & &        100.  & &          0.  & &  $:$     0.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{      800.} & \multicolumn{2}{c}{    16600.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{$*$  5000.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    11300.} & \multicolumn{2}{c}{    12800.} & \multicolumn{2}{c}{    13000.} & \multicolumn{2}{c}{$:$ 13600.} & \multicolumn{2}{c}{    11100.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{$:$ 11300.} & \multicolumn{2}{c}{$:$ 12800.} & \multicolumn{2}{c}{    10900.} & \multicolumn{2}{c}{    13600.} & \multicolumn{2}{c}{$:$ 11100.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.02} & \multicolumn{2}{c}{      0.01} & \multicolumn{2}{c}{      0.51} & \multicolumn{2}{c}{      0.00} & \multicolumn{2}{c}{      0.12} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{SMP\_LMC\_29} & \multicolumn{2}{|c|}{SMP\_LMC\_30} & \multicolumn{2}{|c|}{SMP\_LMC\_31} & \multicolumn{2}{|c|}{SMP\_LMC\_32} & \multicolumn{2}{|c|}{SMP\_LMC\_33} \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &       12.3 &       12.9  &        -   &        -    &        -   &        -    &       13.2 &       15.0  &        -   &        -   \\
    3427. & [NeV]           &  0.407  &       63.0 &       65.8  &       31.7 &       47.1  &        -   &        -    &       22.2 &       25.0  &        -   &        -   \\
    3727. & [OII]d          &  0.289  &       42.1 &       43.9  &      170.0 &      227.4  &       32.1 &       54.3  &       78.6 &       86.5  &      118.0 &      179.4 \\
    3798. & H10+HeII        &  0.271  &        3.4 &        3.5  &        -   &        -    &        3.1 &        5.1  &        -   &        -    &        -   &        -   \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        7.5 &        7.8  &        5.3 &        6.9  &        6.0 &        9.7  &        7.5 &        8.2  &        -   &        -   \\
    3869. & [NeIII]         &  0.253  &       77.6 &       80.8  &      107.0 &      138.6  &        0.5 &        0.8  &       74.6 &       81.5  &       91.8 &      132.5 \\
    3889. & H8+HeI+HeII     &  0.248  &       12.2 &       12.7  &       19.0 &       24.5  &        9.7 &       15.2  &       19.9 &       21.7  &       12.3 &       17.6 \\
    3969. & [NeIII]+H7      &  0.229  &       39.0 &       40.6  &       46.2 &       58.6  &       14.9 &       22.6  &       41.8 &       45.4  &       40.6 &       56.6 \\
    4026. & HeI+HeII        &  0.216  &        3.0 &        3.1  &        0.8 &        1.0  &        1.4 &        2.1  &        -   &        -    &        1.4 &        1.9 \\
    4070. & [SII]d          &  0.207  &       10.8 &       11.2  &        7.2 &        9.0  &        1.0 &        1.5  &       13.4 &       14.5  &        4.4 &        5.9 \\
    4102. & Hdelta          &  0.200  &       26.6 &       26.7  &       18.9 &       22.6  &       25.5 &       36.7  &       26.5 &       27.6  &       24.6 &       32.9 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       47.3 &       47.5  &       41.2 &       47.2  &       44.0 &       57.9  &       45.9 &       47.4  &       36.1 &       44.9 \\
    4363. & [OIII]          &  0.147  &       29.4 &       30.5  &       13.1 &       15.4  &        1.0 &        1.3  &       20.6 &       22.0  &       15.9 &       19.7 \\
    4471. & HeI             &  0.112  &        4.9 &        5.1  &        2.0 &        2.3  &        2.6 &        3.2  &        4.3 &        4.6  &        3.8 &        4.5 \\
    4541. & HeII            &  0.091  &        2.0 &        2.1  &        -   &        -    &        -   &        -    &        -   &        -    &        1.0 &        1.1 \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        1.5 &        1.7 \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  &       67.9 &       70.4  &       61.7 &       66.5  & $<$    1.0 & $<$    1.1  &       69.5 &       72.7  &       37.1 &       39.8 \\
    4712. & [ArIV]          &  0.041  &       11.3 &       11.2  & $~$    5.2 & $~$    5.3  & $<$    1.0 & $<$    0.8  &        7.0 &        6.9  &        2.7 &        2.5 \\
    4716. & [NeIV]          &  0.040  & $<$    2.0 & $<$    2.1  & $<$    1.0 & $<$    1.1  & $<$    1.0 & $<$    1.1  & $<$    1.0 & $<$    1.0  & $<$    3.0 & $<$    3.2 \\
    4726. & [NeIV]          &  0.037  &        3.6 &        3.7  & $<$    1.0 & $<$    1.1  & $<$    1.0 & $<$    1.1  & $<$    1.0 & $<$    1.0  & $<$    3.0 & $<$    3.2 \\
    4741. & [ArIV]          &  0.033  &       15.2 &       15.7  &        3.6 &        3.8  & $<$    1.0 & $<$    1.1  &        4.1 &        4.3  &        2.7 &        2.8 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        1.0 &        1.0  &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      299.0 &      309.4  &      235.0 &      237.0  &       29.1 &       27.8  &      331.0 &      341.2  &      457.0 &      440.4 \\
    5007. & [OIII]          & -0.038  &      893.0 &      923.7  &      740.0 &      738.3  &       83.3 &       77.8  &      944.0 &      970.5  &     1390.0 &     1316.3 \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &       11.5 &       11.9  &       13.1 &       12.5  &        1.0 &        0.9  &        -   &        -    &        -   &        -   \\
    5412. & HeII            & -0.131  &        6.9 &        7.1  &        6.1 &        5.6  &        -   &        -    &        6.2 &        6.3  &        2.1 &        1.7 \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        1.4 &        1.2  &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        1.0 &        0.9  &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        1.2 &        0.9  &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        -   &        -    &       21.4 &       18.5  &        4.0 &        2.8  &        -   &        -    &        1.0 &        0.8 \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &       13.1 &       13.5  &       16.9 &       14.3  &       13.2 &        8.8  &        7.9 &        7.8  &       13.6 &        9.8 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &       25.1 &       25.8  &       19.7 &       15.6  &        5.1 &        3.0  &        4.7 &        4.6  &       15.7 &       10.2 \\
    6312. & [SIII]+HeII     & -0.296  &        6.8 &        7.0  &        7.1 &        5.6  &        2.2 &        1.3  &        2.2 &        2.1  &        3.0 &        1.9 \\
    6365. & [OI]            & -0.304  &        7.9 &        8.1  &        6.9 &        5.4  &        1.4 &        0.8  &        2.5 &        2.4  &        3.3 &        2.1 \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &      110.0 &      113.0  &      323.0 &      247.4  &       37.8 &       20.7  &       13.1 &       12.7  &       49.3 &       30.5 \\
    6563. & Halpha          & -0.334  &      274.0 &      271.9  &      375.0 &      277.8  &      632.0 &      344.3  &      275.0 &      256.6  &      434.0 &      267.4 \\
    6584. & [NII]           & -0.337  &      350.0 &      359.5  &      959.0 &      731.2  &      115.0 &       62.3  &       31.9 &       30.8  &      139.0 &       85.3 \\
    6678. & HeI+HeII        & -0.350  &        3.6 &        3.7  &        6.0 &        4.6  &        5.1 &        2.7  &        2.1 &        2.0  &        2.8 &        1.7 \\
    6716. & [SII]           & -0.356  &       12.3 &       12.6  &       67.6 &       50.7  &        1.4 &        0.7  &        4.2 &        4.0  &        6.6 &        3.9 \\
    6730. & [SII]           & -0.358  &       20.2 &       20.7  &       60.7 &       45.4  &        2.6 &        1.4  &        6.9 &        6.6  &       15.0 &        8.9 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  &        6.6 &        6.8  & $~$    1.3 & $~$    1.0  & $<$    1.0 & $<$    0.5  &        0.7 &        0.7  & $<$    3.0 & $<$    1.7 \\
    7065. & HeI             & -0.402  &        8.9 &        9.1  &        5.8 &        4.2  &       14.6 &        7.0  &        3.6 &        3.4  &        5.7 &        3.2 \\
    7136. & [ArIII]         & -0.410  &       21.9 &       22.5  &       26.5 &       18.9  &       11.5 &        5.5  &        9.5 &        9.0  &       13.5 &        7.4 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7320. & [OII]           & -0.433  &       14.7 &       15.1  &        6.2 &        4.3  &        -   &        -    &        4.3 &        4.1  &        7.7 &        4.1 \\
    7330. & [OII]           & -0.434  &       12.6 &       12.9  &        6.6 &        4.6  &        -   &        -    &        1.4 &        1.3  &       10.9 &        5.8 \\
    7751. & [ArIII]         & -0.480  &        6.5 &        6.7  &        -   &        -    &        -   &        -    &        3.3 &        3.1  &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{     355. } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{    1514. } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ 8.0 \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ 4.0 \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &       4096.  & &        379.  & &       6618.  & &       3868.  & &     115632.  & \\
%  &   Ne- [OII]   :    & &      28337.  & &        764.  & &  $<$*******  & &       1125.  & &       5760.  & \\
%  &   Ne- [ArIV]  :    & &      10737.  & &        100.  & &  $:$     0.  & &        100.  & &       5631.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &         81.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{     4100.} & \multicolumn{2}{c}{      400.} & \multicolumn{2}{c}{     6600.} & \multicolumn{2}{c}{     3900.} & \multicolumn{2}{c}{     5600.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    19800.} & \multicolumn{2}{c}{    15700.} & \multicolumn{2}{c}{    14000.} & \multicolumn{2}{c}{    16100.} & \multicolumn{2}{c}{    13400.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{$:$ 19800.} & \multicolumn{2}{c}{    12300.} & \multicolumn{2}{c}{    16100.} & \multicolumn{2}{c}{$:$ 16100.} & \multicolumn{2}{c}{     7800.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.01} & \multicolumn{2}{c}{      0.39} & \multicolumn{2}{c}{      0.79} & \multicolumn{2}{c}{      0.09} & \multicolumn{2}{c}{      0.63} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{SMP\_LMC\_35} & \multicolumn{2}{|c|}{SMP\_LMC\_36} & \multicolumn{2}{|c|}{SMP\_LMC\_37} & \multicolumn{2}{|c|}{SMP\_LMC\_38} & \multicolumn{2}{|c|}{SMP\_LMC\_40} \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3427. & [NeV]           &  0.407  &        -   &        -    &        -   &        -    &       62.8 &       64.6  &        -   &        -    &        -   &        -   \\
    3727. & [OII]d          &  0.289  &       84.2 &       86.5  &       37.0 &       48.6  &       85.7 &       87.4  &       60.9 &       61.7  &      210.0 &      240.2 \\
    3798. & H10+HeII        &  0.271  &        3.8 &        3.9  &        -   &        -    &        3.3 &        3.4  &        4.8 &        4.9  &        -   &        -   \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        1.0 &        1.0  &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        6.4 &        6.6  &        -   &        -    &        6.1 &        6.2  &        8.9 &        9.0  &        -   &        -   \\
    3869. & [NeIII]         &  0.253  &       79.2 &       81.1  &      141.0 &      179.0  &       77.2 &       78.6  &      101.0 &      102.2  &       98.0 &      110.6 \\
    3889. & H8+HeI+HeII     &  0.248  &       18.8 &       19.2  &        -   &        -    &       14.6 &       14.9  &       22.3 &       22.6  &        -   &        -   \\
    3969. & [NeIII]+H7      &  0.229  &       43.8 &       44.7  &        -   &        -    &       25.5 &       25.9  &       53.6 &       54.2  &       36.7 &       41.1 \\
    4026. & HeI+HeII        &  0.216  &        -   &        -    &        -   &        -    &        1.5 &        1.5  &        3.9 &        3.9  &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        -   &        -    &        -   &        -    &        4.6 &        4.7  &        6.3 &        6.4  &        -   &        -   \\
    4102. & Hdelta          &  0.200  &       26.3 &       26.8  &       13.6 &       16.4  &       26.5 &       26.9  &       26.0 &       26.2  &       24.4 &       26.3 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       46.5 &       47.2  &       30.5 &       35.2  &       46.8 &       47.3  &       46.8 &       47.1  &       44.6 &       47.2 \\
    4363. & [OIII]          &  0.147  &       18.4 &       18.7  &       26.2 &       30.1  &       20.5 &       20.7  &       14.9 &       15.0  &       15.6 &       16.9 \\
    4471. & HeI             &  0.112  &        4.1 &        4.1  &        -   &        -    &        3.6 &        3.6  &        7.6 &        7.6  &        -   &        -   \\
    4541. & HeII            &  0.091  &        -   &        -    &        -   &        -    &        1.9 &        1.9  &        -   &        -    &        -   &        -   \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  &       18.3 &       18.4  &       37.6 &       39.3  &       44.9 &       45.0  & $<$    2.0 & $<$    2.0  &       55.3 &       57.9 \\
    4712. & [ArIV]          &  0.041  &        4.8 &        4.4  &        -   &        -    &        4.3 &        4.0  & $<$    2.0 & $<$    1.3  &        2.3 &        2.4 \\
    4716. & [NeIV]          &  0.040  & $<$    1.0 & $<$    1.0  &        -   &        -    & $<$    1.0 & $<$    1.0  & $<$    2.0 & $<$    2.0  & $<$    1.5 & $<$    1.6 \\
    4726. & [NeIV]          &  0.037  & $<$    1.0 & $<$    1.0  &        -   &        -    & $<$    1.0 & $<$    1.0  & $<$    2.0 & $<$    2.0  & $<$    1.5 & $<$    1.6 \\
    4741. & [ArIV]          &  0.033  &        4.1 &        4.1  &        -   &        -    &        4.7 &        4.7  & $<$    2.0 & $<$    2.0  & $<$    1.5 & $<$    1.6 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      429.0 &      428.0  &      519.0 &      506.7  &      408.0 &      407.3  &      366.0 &      365.6  &      377.0 &      384.1 \\
    5007. & [OIII]          & -0.038  &        -   &        -    &     1470.0 &     1418.8  &        -   &        -    &        -   &        -    &     1120.0 &     1136.1 \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        2.2 &        2.2  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5412. & HeII            & -0.131  &        1.8 &        1.8  &        -   &        -    &        4.0 &        4.0  &        -   &        -    &        -   &        -   \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        -   &        -    &        -   &        -    &        3.4 &        3.4  &        -   &        -    & $<$    4.0 & $<$    3.8 \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &        9.8 &        9.6  &       14.6 &       11.8  &        8.7 &        8.6  &       17.0 &       16.8  &        8.3 &        7.8 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        4.9 &        4.8  &        9.0 &        6.8  &        7.9 &        7.7  &        9.4 &        9.3  &       23.4 &       21.6 \\
    6312. & [SIII]+HeII     & -0.296  &        1.8 &        1.8  &        -   &        -    &        3.3 &        3.2  &        2.8 &        2.8  &        4.3 &        4.0 \\
    6365. & [OI]            & -0.304  &        3.5 &        3.4  &        2.8 &        2.1  &        3.1 &        3.0  &        3.4 &        3.4  &       10.1 &        9.3 \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        1.1 &        1.1  &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &       15.7 &       15.2  &       10.1 &        7.4  &       52.2 &       51.0  &       18.8 &       18.5  &       46.5 &       42.3 \\
    6563. & Halpha          & -0.334  &      279.0 &      270.6  &      283.0 &      206.5  &      279.0 &      272.6  &      280.0 &      275.7  &      320.0 &      283.0 \\
    6584. & [NII]           & -0.337  &       46.2 &       44.8  &       29.3 &       21.3  &      153.0 &      149.5  &       50.6 &       49.8  &      150.0 &      136.3 \\
    6678. & HeI+HeII        & -0.350  &        3.4 &        3.3  &        -   &        -    &        1.8 &        1.8  &        5.4 &        5.3  &        -   &        -   \\
    6716. & [SII]           & -0.356  &        2.8 &        2.7  &        -   &        -    &        3.8 &        3.7  &        2.5 &        2.5  &       16.7 &       15.1 \\
    6730. & [SII]           & -0.358  &        3.6 &        3.5  &        -   &        -    &        7.0 &        6.8  &        4.9 &        4.8  &       17.5 &       15.8 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$    1.0 & $<$    1.0  &        -   &        -    &        1.1 &        1.1  & $<$    2.0 & $<$    2.0  & $<$    5.0 & $<$    4.4 \\
    7065. & HeI             & -0.402  &        3.8 &        3.7  &        9.4 &        6.4  &        4.4 &        4.3  &       12.6 &       12.4  &        -   &        -   \\
    7136. & [ArIII]         & -0.410  &       10.5 &       10.1  &       13.0 &        8.8  &        9.2 &        8.9  &       17.1 &       16.8  &        9.4 &        8.3 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7320. & [OII]           & -0.433  &        2.5 &        2.4  &        -   &        -    &        9.2 &        8.9  &       17.9 &       17.5  & $<$    5.0 & $<$    4.4 \\
    7330. & [OII]           & -0.434  &        1.5 &        1.4  &        -   &        -    &        6.9 &        6.7  &       10.3 &       10.1  & $<$    5.0 & $<$    4.4 \\
    7751. & [ArIII]         & -0.480  &        3.1 &        3.0  &        -   &        -    &        -   &        -    &        4.8 &        4.7  &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{     562. } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{10.0 \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &       1537.  & &          0.  & &       5933.  & &       8840.  & &        752.  & \\
%  &   Ne- [OII]   :    & &        763.  & &       8423.  & &      12040.  & &      27187.  & &  $<$   393.  & \\
%  &   Ne- [ArIV]  :    & &       2885.  & &          0.  & &       6436.  & &  $:$     0.  & &  $<$   100.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{     1500.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{     5900.} & \multicolumn{2}{c}{     8800.} & \multicolumn{2}{c}{      800.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    13500.} & \multicolumn{2}{c}{    15500.} & \multicolumn{2}{c}{    14300.} & \multicolumn{2}{c}{    13100.} & \multicolumn{2}{c}{    13500.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{$:$ 13500.} & \multicolumn{2}{c}{$:$ 15500.} & \multicolumn{2}{c}{    11000.} & \multicolumn{2}{c}{$:$ 13100.} & \multicolumn{2}{c}{$~$ 13500.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.04} & \multicolumn{2}{c}{      0.41} & \multicolumn{2}{c}{      0.03} & \multicolumn{2}{c}{      0.02} & \multicolumn{2}{c}{      0.16} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{SMP\_LMC\_41} & \multicolumn{2}{|c|}{SMP\_LMC\_42} & \multicolumn{2}{|c|}{SMP\_LMC\_44} & \multicolumn{2}{|c|}{SMP\_LMC\_45} & \multicolumn{2}{|c|}{SMP\_LMC\_46} \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &       44.3 &       53.7  &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &       30.1 &       35.5  &        -   &        -    &        -   &        -   \\
    3427. & [NeV]           &  0.407  &       10.4 &       10.8  &        -   &        -    &       70.2 &       81.6  &        -   &        -    &       10.7 &       10.8 \\
    3727. & [OII]d          &  0.289  &       91.0 &       94.3  &        9.5 &        9.8  &      387.0 &      434.0  &      116.0 &      127.3  &      176.0 &      177.2 \\
    3798. & H10+HeII        &  0.271  &        5.4 &        5.6  &        -   &        -    &        4.5 &        5.1  &        5.7 &        6.2  &        -   &        -   \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        7.5 &        7.8  &        -   &        -    &        7.3 &        8.1  &        -   &        -    &        -   &        -   \\
    3869. & [NeIII]         &  0.253  &       87.1 &       90.2  &       58.7 &       60.4  &      164.0 &      182.0  &       89.5 &       97.1  &       88.8 &       89.3 \\
    3889. & H8+HeI+HeII     &  0.248  &       17.2 &       17.8  &       21.7 &       22.3  &       29.8 &       33.0  &       16.2 &       17.5  &       18.7 &       18.8 \\
    3969. & [NeIII]+H7      &  0.229  &       43.1 &       44.6  &       26.0 &       26.7  &       62.9 &       69.3  &       49.4 &       53.2  &       42.4 &       42.6 \\
    4026. & HeI+HeII        &  0.216  &        4.5 &        4.7  &        -   &        -    &        1.5 &        1.6  &        -   &        -    &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        -   &        -    &        -   &        -    &        3.7 &        4.1  &        -   &        -    &       11.0 &       11.1 \\
    4102. & Hdelta          &  0.200  &       26.3 &       26.4  &       25.5 &       26.1  &       29.1 &       30.9  &       24.8 &       26.4  &       25.5 &       25.6 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       47.2 &       47.4  &       46.5 &       47.3  &       49.7 &       52.0  &       45.2 &       47.5  &       47.1 &       47.3 \\
    4363. & [OIII]          &  0.147  &       18.9 &       19.5  &       17.6 &       17.9  &       21.2 &       22.8  &       19.0 &       19.9  &       17.6 &       17.7 \\
    4471. & HeI             &  0.112  &        4.2 &        4.3  &        -   &        -    &        2.5 &        2.6  &        5.4 &        5.6  &        -   &        -   \\
    4541. & HeII            &  0.091  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  &       57.5 &       59.3  &        8.0 &        8.0  &       55.4 &       57.8  &       18.7 &       19.0  &       31.9 &       31.9 \\
    4712. & [ArIV]          &  0.041  &        7.6 &        7.4  &        3.8 &        3.8  &        5.2 &        5.2  & $<$    2.0 & $<$    1.4  & $<$    2.0 & $<$    2.0 \\
    4716. & [NeIV]          &  0.040  & $<$    2.0 & $<$    2.1  & $<$    3.0 & $<$    3.0  & $<$    0.5 & $<$    0.5  & $<$    2.0 & $<$    2.0  & $<$    2.0 & $<$    2.0 \\
    4726. & [NeIV]          &  0.037  & $<$    2.0 & $<$    2.1  & $<$    3.0 & $<$    3.0  & $<$    0.5 & $<$    0.5  & $<$    2.0 & $<$    2.0  & $<$    2.0 & $<$    2.0 \\
    4741. & [ArIV]          &  0.033  &        5.9 &        6.1  &        3.4 &        3.4  &        3.6 &        3.8  & $<$    2.0 & $<$    2.0  & $<$    2.0 & $<$    2.0 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      320.0 &      329.3  &      318.0 &      317.1  &      310.0 &      316.4  &      304.0 &      301.5  &      318.0 &      317.8 \\
    5007. & [OIII]          & -0.038  &        -   &        -    &        -   &        -    &      931.0 &      946.9  &        -   &        -    &        -   &        -   \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        3.1 &        3.2  &        -   &        -    &       11.4 &       11.4  &        2.8 &        2.7  &        -   &        -   \\
    5412. & HeII            & -0.131  &        5.1 &        5.2  &        -   &        -    &        4.8 &        4.8  &        -   &        -    &        -   &        -   \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        0.8 &        0.8  &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        0.6 &        0.6  &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        -   &        -    &        -   &        -    &       12.3 &       11.9  &        -   &        -    &        -   &        -   \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &        5.7 &        5.8  &       13.2 &       12.9  &       12.3 &       11.8  &        9.8 &        9.1  &        9.3 &        9.3 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        4.1 &        4.2  &        -   &        -    &       18.7 &       17.6  &       10.0 &        9.1  &       23.5 &       23.3 \\
    6312. & [SIII]+HeII     & -0.296  &        2.3 &        2.4  & $<$    3.0 & $<$    2.9  &        3.8 &        3.6  & $<$    2.0 & $<$    1.8  & $<$    2.0 & $<$    2.0 \\
    6365. & [OI]            & -0.304  &        -   &        -    &        -   &        -    &        5.7 &        5.4  &        -   &        -    &        5.4 &        5.4 \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        0.4 &        0.4  &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &       42.0 &       42.9  &        -   &        -    &      204.0 &      190.0  &       24.5 &       22.0  &       68.6 &       68.1 \\
    6563. & Halpha          & -0.334  &      278.0 &      275.9  &      276.0 &      265.6  &      307.0 &      277.8  &      272.0 &      244.2  &      277.0 &      274.9 \\
    6584. & [NII]           & -0.337  &      124.0 &      126.7  &       11.3 &       10.9  &      600.0 &      557.9  &       71.3 &       64.0  &      200.0 &      198.5 \\
    6678. & HeI+HeII        & -0.350  &        5.2 &        5.3  &        6.5 &        6.2  &        3.3 &        3.0  &        3.4 &        3.0  &        -   &        -   \\
    6716. & [SII]           & -0.356  &        6.7 &        6.8  & $<$    3.0 & $<$    2.9  &       25.9 &       24.0  &       13.9 &       12.4  &       16.4 &       16.3 \\
    6730. & [SII]           & -0.358  &        7.8 &        8.0  & $<$    3.0 & $<$    2.9  &       29.2 &       27.0  &       15.6 &       13.9  &       27.1 &       26.9 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$    2.0 & $<$    2.0  & $<$    3.0 & $<$    2.9  &        0.9 &        0.8  & $<$    2.0 & $<$    1.8  & $<$    2.0 & $<$    2.0 \\
    7065. & HeI             & -0.402  &        2.7 &        2.8  &        5.6 &        5.3  &        3.3 &        3.0  &        4.9 &        4.3  &        4.4 &        4.4 \\
    7136. & [ArIII]         & -0.410  &       11.4 &       11.6  &        6.2 &        5.9  &       16.3 &       14.8  &       14.7 &       12.9  &       12.2 &       12.1 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7320. & [OII]           & -0.433  &        2.7 &        2.8  &        -   &        -    &        4.7 &        4.2  &        8.1 &        7.0  &       10.2 &       10.1 \\
    7330. & [OII]           & -0.434  &        2.2 &        2.2  &        -   &        -    &        6.6 &        6.0  &        3.2 &        2.8  &        6.1 &        6.0 \\
    7751. & [ArIII]         & -0.480  &        3.2 &        3.3  &        -   &        -    &        4.0 &        3.5  &        -   &        -    &        2.6 &        2.6 \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{     257. } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ 2.0 \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &       1140.  & &  $:$     0.  & &        932.  & &       1018.  & &       3884.  & \\
%  &   Ne- [OII]   :    & &        821.  & &  $<$ 14219.  & &        141.  & &       1769.  & &       2848.  & \\
%  &   Ne- [ArIV]  :    & &       1540.  & &       2493.  & &        238.  & &  $:$     0.  & &  $:$     0.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &        249.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{     1100.} & \multicolumn{2}{c}{     2500.} & \multicolumn{2}{c}{      900.} & \multicolumn{2}{c}{     1000.} & \multicolumn{2}{c}{     3900.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    15400.} & \multicolumn{2}{c}{    15100.} & \multicolumn{2}{c}{    16700.} & \multicolumn{2}{c}{    16300.} & \multicolumn{2}{c}{    14900.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{$:$ 15400.} & \multicolumn{2}{c}{$:$ 15100.} & \multicolumn{2}{c}{    11300.} & \multicolumn{2}{c}{$:$ 16300.} & \multicolumn{2}{c}{$:$ 14900.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.01} & \multicolumn{2}{c}{      0.05} & \multicolumn{2}{c}{      0.13} & \multicolumn{2}{c}{      0.14} & \multicolumn{2}{c}{      0.01} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{SMP\_LMC\_47} & \multicolumn{2}{|c|}{SMP\_LMC\_48} & \multicolumn{2}{|c|}{SMP\_LMC\_49} & \multicolumn{2}{|c|}{SMP\_LMC\_50} & \multicolumn{2}{|c|}{SMP\_LMC\_51} \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  & $<$  100.0 & $<$  735.0  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  & $~$  150.0 & $~$ 1011.0  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  & $<$   50.0 & $<$  269.1  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  & $<$   50.0 & $<$  263.1  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  & $<$   50.0 & $<$  244.6  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &      285.0 &     1206.0  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3427. & [NeV]           &  0.407  & $<$   10.0 & $<$   14.8  &        -   &        -    & $<$    3.0 & $<$    3.1  &        -   &        -    &        -   &        -   \\
    3727. & [OII]d          &  0.289  &       31.2 &       41.3  &       21.6 &       25.5  &      207.0 &      212.6  &       25.5 &       25.5  &       38.5 &       38.5 \\
    3798. & H10+HeII        &  0.271  &        2.0 &        2.6  &        -   &        -    &        2.7 &        2.8  &        5.2 &        5.2  &        -   &        -   \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        1.5 &        1.5  &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        4.6 &        5.9  &        -   &        -    &        5.2 &        5.3  &        6.1 &        6.1  &        -   &        -   \\
    3869. & [NeIII]         &  0.253  &       82.7 &      105.6  &       20.7 &       23.9  &       76.0 &       77.8  &       69.9 &       69.9  &       40.3 &       40.3 \\
    3889. & H8+HeI+HeII     &  0.248  &       13.3 &       16.9  &        6.2 &        7.1  &       16.6 &       17.0  &       20.5 &       20.5  &        -   &        -   \\
    3969. & [NeIII]+H7      &  0.229  &       36.2 &       45.2  &       14.5 &       16.5  &       40.2 &       41.1  &       38.3 &       38.3  &       22.8 &       22.8 \\
    4026. & HeI+HeII        &  0.216  &        1.5 &        1.9  &        -   &        -    &        1.3 &        1.3  &        1.9 &        1.9  &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        6.0 &        7.3  &        -   &        -    &        5.1 &        5.2  &        1.8 &        1.8  &        -   &        -   \\
    4102. & Hdelta          &  0.200  &       19.1 &       23.2  & $~$   13.4 & $~$   15.0  &       23.0 &       23.4  &       26.4 &       26.4  &       21.5 &       21.5 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       39.9 &       46.2  &       39.7 &       43.3  &       46.4 &       47.0  &       47.5 &       47.5  &       48.2 &       48.2 \\
    4363. & [OIII]          &  0.147  &       16.2 &       18.7  &        5.6 &        6.1  &       15.1 &       15.3  &       15.6 &       15.6  &       11.3 &       11.3 \\
    4471. & HeI             &  0.112  &        3.9 &        4.4  &        3.8 &        4.0  &        3.0 &        3.1  &        4.9 &        4.9  &        4.3 &        4.3 \\
    4541. & HeII            &  0.091  &        1.3 &        1.4  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4641. & NIII            &  0.061  &        3.4 &        3.6  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        1.5 &        1.6  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  &       40.1 &       42.0  & $<$    1.0 & $<$    1.0  &       29.4 &       29.5  &       19.3 &       19.3  &        -   &        -   \\
    4712. & [ArIV]          &  0.041  &        4.2 &        3.9  & $<$    1.0 & $<$    0.7  &        2.8 &        2.5  &        3.0 &        2.5  &        -   &        -   \\
    4716. & [NeIV]          &  0.040  & $<$    1.5 & $<$    1.6  & $<$    1.0 & $<$    1.0  & $<$    0.5 & $<$    0.5  & $<$    1.0 & $<$    1.0  &        -   &        -   \\
    4726. & [NeIV]          &  0.037  & $<$    1.5 & $<$    1.6  & $<$    1.0 & $<$    1.0  & $<$    0.5 & $<$    0.5  & $<$    1.0 & $<$    1.0  &        -   &        -   \\
    4741. & [ArIV]          &  0.033  &        5.5 &        5.7  & $<$    1.0 & $<$    1.0  &        1.5 &        1.5  &        2.5 &        2.5  &        -   &        -   \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      345.0 &      336.6  &      222.0 &      218.8  &      370.0 &      369.1  &      344.0 &      344.0  &      342.0 &      342.0 \\
    5007. & [OIII]          & -0.038  &     1060.0 &     1022.2  &      673.0 &      658.6  &     1070.0 &     1066.3  &        -   &        -    &     1000.0 &     1000.0 \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        2.9 &        2.6  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5412. & HeII            & -0.131  &        4.1 &        3.6  &        -   &        -    &        2.5 &        2.5  &        1.5 &        1.5  &        -   &        -   \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        0.7 &        0.7  &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        0.6 &        0.6  &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &       10.0 &        8.2  &        0.3 &        0.3  &        2.4 &        2.3  &        -   &        -    &        -   &        -   \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &       19.0 &       15.3  &       17.4 &       15.3  &       11.0 &       10.8  &       14.6 &       14.6  &       14.8 &       14.8 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &       14.8 &       11.1  &        3.3 &        2.8  &        8.3 &        8.1  &        1.6 &        1.6  &        2.4 &        2.4 \\
    6312. & [SIII]+HeII     & -0.296  &        2.9 &        2.1  &        1.3 &        1.1  &        2.9 &        2.8  &        1.5 &        1.5  &        -   &        -   \\
    6365. & [OI]            & -0.304  &        3.7 &        2.7  &        1.0 &        0.8  &        2.6 &        2.6  &        1.6 &        1.6  &        -   &        -   \\
    6436. & [ArV]           & -0.315  &        0.5 &        0.4  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &      122.0 &       88.5  & $<$   13.9 & $<$   11.5  &       40.7 &       39.5  &        2.6 &        2.6  &        4.8 &        4.8 \\
    6563. & Halpha          & -0.334  &      379.0 &      274.4  &      319.0 &      263.2  &      289.0 &      280.2  &      282.0 &      282.0  &      282.0 &      282.0 \\
    6584. & [NII]           & -0.337  &      349.0 &      251.9  &       30.0 &       24.7  &       12.6 &       12.2  &        7.8 &        7.8  &       14.0 &       14.0 \\
    6678. & HeI+HeII        & -0.350  &        5.9 &        4.2  &        4.6 &        3.8  &        2.9 &        2.8  &        3.0 &        3.0  &        5.2 &        5.2 \\
    6716. & [SII]           & -0.356  &        6.8 &        4.8  &        1.6 &        1.3  &       26.5 &       25.6  & $<$    1.0 & $<$    1.0  &        -   &        -   \\
    6730. & [SII]           & -0.358  &       12.0 &        8.5  &        2.3 &        1.9  &       28.5 &       27.6  &        1.9 &        1.9  &        3.8 &        3.8 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  &        2.9 &        1.9  & $<$    0.5 & $<$    0.4  & $<$    0.3 & $<$    0.3  & $<$    1.0 & $<$    1.0  &        -   &        -   \\
    7065. & HeI             & -0.402  &       11.6 &        7.9  &       11.2 &        8.9  &        2.6 &        2.5  &        6.1 &        6.1  &        -   &        -   \\
    7136. & [ArIII]         & -0.410  &       23.8 &       16.0  &        8.7 &        6.8  &       13.3 &       12.8  &        6.0 &        6.0  &        -   &        -   \\
    7172. & [ArIV]          & -0.415  &        0.7 &        0.5  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        1.4 &        1.0  &        0.7 &        0.5  &        0.4 &        0.4  &        -   &        -    &        -   &        -   \\
    7320. & [OII]           & -0.433  &       15.3 &       10.1  &        4.1 &        3.2  &        6.4 &        6.2  &        2.7 &        2.7  &        -   &        -   \\
    7330. & [OII]           & -0.434  &       10.9 &        7.2  &        8.9 &        7.0  &        5.6 &        5.4  &        1.9 &        1.9  &        -   &        -   \\
    7751. & [ArIII]         & -0.480  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{    3162. } & \multicolumn{2}{c}{    3715. } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ 1.0 \%} & \multicolumn{2}{c}{ 2.0 \%} & \multicolumn{2}{c}{ 4.0 \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &       4849.  & &       1888.  & &        949.  & &  $:$  7376.  & &          0.  & \\
%  &   Ne- [OII]   :    & &      24518.  & &      42975.  & &        285.  & &       8830.  & &          0.  & \\
%  &   Ne- [ArIV]  :    & &      10582.  & &  $:$     0.  & &        100.  & &       3575.  & &          0.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &       1288.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{     4800.} & \multicolumn{2}{c}{     1900.} & \multicolumn{2}{c}{     1000.} & \multicolumn{2}{c}{     3600.} & \multicolumn{2}{c}{$*$  5000.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    14700.} & \multicolumn{2}{c}{    11300.} & \multicolumn{2}{c}{    13300.} & \multicolumn{2}{c}{    13700.} & \multicolumn{2}{c}{    12000.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{    13400.} & \multicolumn{2}{c}{     8800.} & \multicolumn{2}{c}{    21600.} & \multicolumn{2}{c}{$:$ 13700.} & \multicolumn{2}{c}{$:$ 12000.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.42} & \multicolumn{2}{c}{      0.25} & \multicolumn{2}{c}{      0.04} & \multicolumn{2}{c}{      0.00} & \multicolumn{2}{c}{      0.00} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{SMP\_LMC\_52} & \multicolumn{2}{|c|}{SMP\_LMC\_53} & \multicolumn{2}{|c|}{SMP\_LMC\_54} & \multicolumn{2}{|c|}{SMP\_LMC\_55} & \multicolumn{2}{|c|}{SMP\_LMC\_56} \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    & $<$   10.0 & $<$   58.0  & $<$  100.0 & $<$  176.2  &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  &        -   &        -    & $<$   10.0 & $<$   53.7  & $<$   50.0 & $<$   86.1  &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  &        -   &        -    & $<$   10.0 & $<$   44.0  &      288.0 &      467.6  &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  &        -   &        -    & $<$   10.0 & $<$   43.2  & $<$  100.0 & $<$  161.4  &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  &        -   &        -    & $<$   10.0 & $<$   40.5  &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &        -   &        -    & $<$    5.0 & $<$   17.8  & $<$   30.0 & $<$   45.7  &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3427. & [NeV]           &  0.407  &        4.5 &        4.6  & $<$    3.0 & $<$    4.2  &        -   &        -    &        -   &        -    &        -   &        -   \\
    3727. & [OII]d          &  0.289  &       48.6 &       49.3  &       62.5 &       79.9  & $~$  320.0 & $~$  359.7  &       95.7 &       97.0  &      144.0 &      144.0 \\
    3798. & H10+HeII        &  0.271  &        6.1 &        6.2  &        3.3 &        4.2  &        -   &        -    &        4.7 &        4.8  &        -   &        -   \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        7.7 &        7.8  &        5.8 &        7.2  &        -   &        -    &        6.6 &        6.7  &        -   &        -   \\
    3869. & [NeIII]         &  0.253  &       92.4 &       93.5  &      121.0 &      150.1  & $~$   81.4 & $~$   90.7  &        1.9 &        1.9  &        5.0 &        5.0 \\
    3889. & H8+HeI+HeII     &  0.248  &       22.5 &       22.8  &       24.3 &       30.0  &        -   &        -    &       13.6 &       13.8  &       19.5 &       19.5 \\
    3969. & [NeIII]+H7      &  0.229  &       45.5 &       46.0  &       52.3 &       63.6  &        -   &        -    &       16.4 &       16.6  &       19.3 &       19.3 \\
    4026. & HeI+HeII        &  0.216  &        2.9 &        2.9  &        1.0 &        1.2  &        -   &        -    &        1.6 &        1.6  &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        2.7 &        2.7  &        2.5 &        3.0  &        -   &        -    &        2.4 &        2.4  &        -   &        -   \\
    4102. & Hdelta          &  0.200  &       27.4 &       27.7  &       21.4 &       25.4  &       28.9 &       30.4  &       25.8 &       26.0  &       26.3 &       26.3 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       46.1 &       46.4  &       41.4 &       47.1  &       43.6 &       45.3  &       46.8 &       47.1  &       47.1 &       47.1 \\
    4363. & [OIII]          &  0.147  &        2.0 &        2.0  &       17.7 &       20.1  & $<$   10.0 & $<$   10.8  &        2.1 &        2.1  &        3.7 &        3.7 \\
    4471. & HeI             &  0.112  &        3.5 &        3.5  &        4.2 &        4.7  &        -   &        -    &        3.1 &        3.1  &        5.7 &        5.7 \\
    4541. & HeII            &  0.091  &        1.0 &        1.0  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        0.7 &        0.7  &        -   &        -   \\
    4686. & HeII            &  0.048  &       25.7 &       25.8  & $<$    0.5 & $<$    0.5  &       85.5 &       90.4  & $<$    1.0 & $<$    1.0  & $<$    2.0 & $<$    2.0 \\
    4712. & [ArIV]          &  0.041  &        4.9 &        4.6  &        1.4 &        1.0  & $<$   10.0 & $<$   10.6  & $<$    1.0 & $<$    0.7  & $<$    2.0 & $<$    1.5 \\
    4716. & [NeIV]          &  0.040  & $<$    1.0 & $<$    1.0  & $<$    0.5 & $<$    0.5  & $<$   10.0 & $<$   10.6  & $<$    1.0 & $<$    1.0  & $<$    2.0 & $<$    2.0 \\
    4726. & [NeIV]          &  0.037  & $<$    1.0 & $<$    1.0  & $<$    0.5 & $<$    0.5  & $<$   10.0 & $<$   10.5  & $<$    1.0 & $<$    1.0  & $<$    2.0 & $<$    2.0 \\
    4741. & [ArIV]          &  0.033  &        4.6 &        4.6  &        1.4 &        1.4  & $<$   10.0 & $<$   10.5  & $<$    1.0 & $<$    1.0  & $<$    2.0 & $<$    2.0 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        -   &        -    &        1.1 &        1.1  &        -   &        -   \\
    4959. & [OIII]          & -0.025  & $?$  450.0 & $?$  449.5  &      412.0 &      403.2  &      276.0 &      286.5  &       51.0 &       50.9  &       91.5 &       91.5 \\
    5007. & [OIII]          & -0.038  &        -   &        -    &     1230.0 &     1191.3  &      852.0 &      881.8  &      148.0 &      147.7  &        -   &        -   \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &        -   &        -    &       15.6 &       16.0  &        0.8 &        0.8  &        -   &        -   \\
    5412. & HeII            & -0.131  &        0.9 &        0.9  &        -   &        -    &        6.0 &        6.1  &        -   &        -    &        -   &        -   \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        0.5 &        0.5  &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        0.9 &        0.8  &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        -   &        -    &        2.1 &        1.8  &       17.3 &       17.2  &        2.4 &        2.4  &        -   &        -   \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &       10.5 &       10.4  &       18.0 &       14.9  &        9.4 &        9.3  &       11.4 &       11.3  & $<$    2.0 & $<$    2.0 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        2.7 &        2.7  &        8.0 &        6.2  &       28.5 &       27.6  &        2.5 &        2.5  &        -   &        -   \\
    6312. & [SIII]+HeII     & -0.296  &        1.8 &        1.8  &        3.1 &        2.4  &        7.0 &        6.8  &        1.4 &        1.4  & $<$    2.0 & $<$    2.0 \\
    6365. & [OI]            & -0.304  &        1.9 &        1.9  &        2.4 &        1.8  &        7.6 &        7.4  &        0.7 &        0.7  &        2.8 &        2.8 \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &        4.1 &        4.0  &       23.5 &       17.7  &      264.0 &      253.6  &       23.7 &       23.3  &        4.9 &        4.9 \\
    6563. & Halpha          & -0.334  &        -   &        -    &      372.0 &      279.9  &      298.0 &      273.8  &      280.0 &      275.7  &        -   &        -   \\
    6584. & [NII]           & -0.337  &       11.9 &       11.7  &       73.9 &       55.5  &      804.0 &      771.3  &       68.0 &       67.0  &       14.1 &       14.1 \\
    6678. & HeI+HeII        & -0.350  &        1.9 &        1.9  &        4.5 &        3.4  &        1.4 &        1.4  &        3.7 &        3.6  &        2.3 &        2.3 \\
    6716. & [SII]           & -0.356  &        1.0 &        1.0  &        5.5 &        4.0  &       57.2 &       54.6  &        1.9 &        1.9  & $<$    2.0 & $<$    2.0 \\
    6730. & [SII]           & -0.358  &        2.5 &        2.5  &        9.6 &        7.0  &       50.7 &       48.4  &        4.3 &        4.2  & $<$    2.0 & $<$    2.0 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$    1.0 & $<$    1.0  & $<$    0.5 & $<$    0.4  & $<$    3.0 & $<$    2.8  & $<$    1.0 & $<$    1.0  & $<$    2.0 & $<$    2.0 \\
    7065. & HeI             & -0.402  &        4.2 &        4.1  &       10.1 &        7.2  &        -   &        -    &        9.2 &        9.0  &        6.2 &        6.2 \\
    7136. & [ArIII]         & -0.410  &        7.9 &        7.8  &       14.4 &       10.2  &       19.3 &       18.2  &        6.1 &        6.0  &        6.9 &        6.9 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        1.2 &        0.9  &        -   &        -    &        -   &        -    &        -   &        -   \\
    7320. & [OII]           & -0.433  &        2.6 &        2.5  &        7.0 &        4.8  & $<$    3.0 & $<$    2.8  &        -   &        -    &        6.9 &        6.9 \\
    7330. & [OII]           & -0.434  &        1.4 &        1.4  &        8.4 &        5.8  & $<$    3.0 & $<$    2.8  &        -   &        -    &        3.0 &        3.0 \\
    7751. & [ArIII]         & -0.480  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{    2399. } & \multicolumn{2}{c}{     309. } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ 5.0 \%} & \multicolumn{2}{c}{12.0 \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &     300000.  & &       4827.  & &        353.  & &      57806.  & &  $:$     0.  & \\
%  &   Ne- [OII]   :    & &       3431.  & &       6070.  & &  $<$*******  & &  $<$*******  & &       2211.  & \\
%  &   Ne- [ArIV]  :    & &       3708.  & &       9168.  & &  $:$     0.  & &  $:$     0.  & &  $:$     0.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &       9834.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{     2900.} & \multicolumn{2}{c}{     4800.} & \multicolumn{2}{c}{      400.} & \multicolumn{2}{c}{$*$ 47400.} & \multicolumn{2}{c}{$*$  5000.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    12000.} & \multicolumn{2}{c}{    14100.} & \multicolumn{2}{c}{$~$ 11700.} & \multicolumn{2}{c}{    12400.} & \multicolumn{2}{c}{    13100.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{    13400.} & \multicolumn{2}{c}{    11700.} & \multicolumn{2}{c}{    10100.} & \multicolumn{2}{c}{$:$ 13100.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.02} & \multicolumn{2}{c}{      0.37} & \multicolumn{2}{c}{      0.11} & \multicolumn{2}{c}{      0.02} & \multicolumn{2}{c}{      0.00} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{SMP\_LMC\_58} & \multicolumn{2}{|c|}{SMP\_LMC\_59} & \multicolumn{2}{|c|}{SMP\_LMC\_60} & \multicolumn{2}{|c|}{SMP\_LMC\_61} & \multicolumn{2}{|c|}{SMP\_LMC\_62} \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &       14.0 &       14.9 \\
    3427. & [NeV]           &  0.407  &        -   &        -    & $<$   15.0 & $<$   41.1  &        -   &        -    &        -   &        -    &       81.3 &       86.0 \\
    3727. & [OII]d          &  0.289  &        8.2 &        8.2  &      205.0 &      423.5  &       37.3 &       39.2  &       85.8 &       87.5  &       47.5 &       49.4 \\
    3798. & H10+HeII        &  0.271  &        4.1 &        4.1  &        -   &        -    &        -   &        -    &        5.4 &        5.5  &        6.8 &        7.1 \\
    3820. & HeI             &  0.265  &        1.4 &        1.4  &        -   &        -    &        -   &        -    &        2.0 &        2.0  &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        6.6 &        6.6  &        -   &        -    &        -   &        -    &       10.4 &       10.6  &        9.1 &        9.4 \\
    3869. & [NeIII]         &  0.253  &       33.9 &       33.9  &       82.6 &      156.6  &       71.6 &       75.2  &       50.6 &       51.5  &       91.1 &       94.3 \\
    3889. & H8+HeI+HeII     &  0.248  &       13.5 &       13.5  &        -   &        -    &       17.3 &       18.2  &       24.6 &       25.0  &       22.3 &       23.1 \\
    3969. & [NeIII]+H7      &  0.229  &       24.6 &       24.6  &       31.7 &       56.8  &       47.6 &       50.0  &       37.9 &       38.5  &       45.2 &       46.7 \\
    4026. & HeI+HeII        &  0.216  &        2.2 &        2.2  &        -   &        -    &        -   &        -    &        3.9 &        4.0  &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        -   &        -    &        -   &        -    &        -   &        -    &        3.9 &        4.0  &        8.7 &        9.0 \\
    4102. & Hdelta          &  0.200  &       25.8 &       25.8  &       11.2 &       18.1  &       26.6 &       26.6  &       31.2 &       31.6  &       26.6 &       27.3 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        1.4 &        1.4  &        -   &        -    &        -   &        -    &        1.7 &        1.7  &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       47.2 &       47.2  &       28.4 &       40.8  &       47.8 &       47.8  &       46.6 &       47.1  &       46.3 &       47.3 \\
    4363. & [OIII]          &  0.147  &        9.0 &        9.0  &       10.4 &       15.3  &       19.5 &       20.5  &        6.4 &        6.5  &       23.4 &       23.9 \\
    4471. & HeI             &  0.112  &        6.2 &        6.2  &        -   &        -    &        -   &        -    &        5.9 &        5.9  &        4.8 &        4.9 \\
    4541. & HeII            &  0.091  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  &        1.8 &        1.8  &       66.7 &       77.4  &       96.4 &      101.3  & $<$    1.0 & $<$    1.0  &       28.1 &       28.3 \\
    4712. & [ArIV]          &  0.041  &        0.9 &        0.3  & $<$    2.0 & $<$    2.3  &       12.3 &       12.9  &        1.3 &        0.8  &        5.5 &        5.1 \\
    4716. & [NeIV]          &  0.040  & $<$    1.0 & $<$    1.0  & $<$    1.0 & $<$    1.1  & $<$    2.0 & $<$    2.1  & $<$    1.0 & $<$    1.0  & $<$    2.0 & $<$    2.0 \\
    4726. & [NeIV]          &  0.037  & $<$    1.0 & $<$    1.0  & $<$    1.0 & $<$    1.1  & $<$    2.0 & $<$    2.1  & $<$    1.0 & $<$    1.0  & $<$    2.0 & $<$    2.0 \\
    4741. & [ArIV]          &  0.033  & $<$    1.0 & $<$    1.0  & $<$    1.0 & $<$    1.1  & $<$    2.0 & $<$    2.1  & $<$    1.0 & $<$    1.0  &        5.8 &        5.8 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        -   &        -    &        2.0 &        2.0  &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      245.0 &      245.0  &      277.0 &      269.6  &      292.0 &      306.8  &      222.0 &      221.6  &      380.0 &      378.7 \\
    5007. & [OIII]          & -0.038  &        -   &        -    &      850.0 &      803.8  &      839.0 &      881.6  &        -   &        -    &        -   &        -   \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5412. & HeII            & -0.131  &        -   &        -    &        6.4 &        4.8  &        7.7 &        8.1  &        -   &        -    &        -   &        -   \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        -   &        -    &       23.3 &       14.9  &        -   &        -    &        1.4 &        1.4  &        -   &        -   \\
    5806. & CIV             & -0.210  &        3.0 &        3.0  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &       13.1 &       13.1  &       13.3 &        8.1  & $<$    2.0 & $<$    2.1  &       18.8 &       18.5  &       14.9 &       14.4 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        2.4 &        2.4  &       27.0 &       13.8  &        -   &        -    &        6.1 &        6.0  &        8.0 &        7.7 \\
    6312. & [SIII]+HeII     & -0.296  &        1.9 &        1.9  &        5.9 &        3.0  & $<$    2.0 & $<$    2.1  &        1.3 &        1.3  & $<$    2.0 & $<$    1.9 \\
    6365. & [OI]            & -0.304  &        1.0 &        1.0  &        6.2 &        3.1  &        -   &        -    &        2.3 &        2.3  &        -   &        -   \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &        2.0 &        2.0  &      409.0 &      191.2  &        2.8 &        2.9  &       15.0 &       14.7  &       17.4 &       16.6 \\
    6563. & Halpha          & -0.334  &        -   &        -    &      536.0 &      240.9  &      279.0 &      279.0  &      282.0 &      275.6  &      276.0 &      263.6 \\
    6584. & [NII]           & -0.337  &        5.8 &        5.8  &     1290.0 &      595.6  &        8.6 &        9.0  &       44.8 &       43.8  &       44.7 &       42.7 \\
    6678. & HeI+HeII        & -0.350  &        3.0 &        3.0  &        3.0 &        1.4  &        -   &        -    &        6.1 &        6.0  &        2.7 &        2.6 \\
    6716. & [SII]           & -0.356  & $<$    1.0 & $<$    1.0  &       83.6 &       36.9  & $<$    2.0 & $<$    2.1  &        2.2 &        2.1  &        4.7 &        4.5 \\
    6730. & [SII]           & -0.358  & $<$    1.0 & $<$    1.0  &       66.6 &       29.3  & $<$    2.0 & $<$    2.1  &        4.9 &        4.8  &        7.5 &        7.1 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$    1.0 & $<$    1.0  & $<$    1.0 & $<$    0.4  & $<$    2.0 & $<$    2.1  & $<$    1.0 & $<$    1.0  & $<$    2.0 & $<$    1.9 \\
    7065. & HeI             & -0.402  &       11.1 &       11.1  &        2.7 &        1.1  &        -   &        -    &       13.7 &       13.3  &        -   &        -   \\
    7136. & [ArIII]         & -0.410  &        7.7 &        7.7  &       32.0 &       12.4  &        6.2 &        6.5  &       16.3 &       15.8  & $<$    2.0 & $<$    1.9 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        0.6 &        0.6  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7320. & [OII]           & -0.433  &        6.5 &        6.5  &        6.2 &        2.3  &        -   &        -    &       15.4 &       14.9  &        -   &        -   \\
    7330. & [OII]           & -0.434  &        6.8 &        6.8  &        4.5 &        1.7  &        -   &        -    &        9.9 &        9.6  &        -   &        -   \\
    7751. & [ArIII]         & -0.480  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{15.0 \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &  $:$     0.  & &        176.  & &  $:$     0.  & &      36381.  & &       3442.  & \\
%  &   Ne- [OII]   :    & &     111289.  & &     *******  & &  $<$   719.  & &      22839.  & &  $<$   174.  & \\
%  &   Ne- [ArIV]  :    & &  $<$ 36559.  & &  $:$     0.  & &  $<$   100.  & &  $<$  6796.  & &       6164.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{      200.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{    36200.} & \multicolumn{2}{c}{     3400.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    12600.} & \multicolumn{2}{c}{    15000.} & \multicolumn{2}{c}{    16300.} & \multicolumn{2}{c}{    11100.} & \multicolumn{2}{c}{    15900.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{$:$ 12600.} & \multicolumn{2}{c}{    12400.} & \multicolumn{2}{c}{$:$ 16300.} & \multicolumn{2}{c}{    10200.} & \multicolumn{2}{c}{$:$ 15900.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.00} & \multicolumn{2}{c}{      1.04} & \multicolumn{2}{c}{      0.00} & \multicolumn{2}{c}{      0.03} & \multicolumn{2}{c}{      0.06} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{SMP\_LMC\_63} & \multicolumn{2}{|c|}{SMP\_LMC\_64} & \multicolumn{2}{|c|}{SMP\_LMC\_65} & \multicolumn{2}{|c|}{SMP\_LMC\_66} & \multicolumn{2}{|c|}{SMP\_LMC\_67} \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  & $<$   10.0 & $<$   34.4  &        -   &        -    &        -   &        -    & $<$   20.0 & $<$   33.7  & $<$   10.0 & $<$   13.3 \\
    1550. & CIV             &  1.973  & $<$   15.0 & $<$   48.9  &        -   &        -    &        -   &        -    &      479.0 &      789.5  & $<$   10.0 & $<$   13.1 \\
    1640. & HeII            &  1.740  & $<$   10.0 & $<$   28.3  &        -   &        -    &        -   &        -    &       41.7 &       64.8  & $<$   10.0 & $<$   12.7 \\
    1663. & OIII]           &  1.717  & $<$   10.0 & $<$   28.0  &        -   &        -    &        -   &        -    & $<$   20.0 & $<$   30.9  & $<$   10.0 & $<$   12.7 \\
    1750. & NIII]           &  1.642  & $<$   10.0 & $<$   26.7  &        -   &        -    &        -   &        -    & $<$   20.0 & $<$   30.3  & $<$   10.0 & $<$   12.5 \\
    1909. & CIII]           &  1.492  &      206.0 &      503.2  &        -   &        -    &        -   &        -    &      312.0 &      455.2  & $<$    5.0 & $<$    6.1 \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3427. & [NeV]           &  0.407  & $<$    5.0 & $<$    6.4  &        -   &        -    &        -   &        -    & $<$    3.0 & $<$    3.3  & $<$    1.0 & $<$    1.1 \\
    3727. & [OII]d          &  0.289  &       29.2 &       34.7  &       18.7 &       19.1  &       19.6 &       19.7  &        4.9 &        5.3  &      134.0 &      139.5 \\
    3798. & H10+HeII        &  0.271  &        3.0 &        3.6  &        6.4 &        6.5  &        5.4 &        5.4  &        1.8 &        1.9  &        4.7 &        4.9 \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        5.2 &        6.0  &       11.1 &       11.3  &        -   &        -    &        3.7 &        3.9  &        7.6 &        7.9 \\
    3869. & [NeIII]         &  0.253  &       49.8 &       57.9  & $<$    1.0 & $<$    1.0  &       32.0 &       32.2  &       46.6 &       49.7  &       16.3 &       16.9 \\
    3889. & H8+HeI+HeII     &  0.248  &       14.5 &       16.8  &       29.8 &       30.3  &       19.1 &       19.2  &       12.8 &       13.6  &       18.2 &       18.8 \\
    3969. & [NeIII]+H7      &  0.229  &       28.2 &       32.3  &       18.3 &       18.6  &       27.7 &       27.8  &       28.3 &       30.0  &       18.5 &       19.1 \\
    4026. & HeI+HeII        &  0.216  &        1.7 &        2.0  &        -   &        -    &        -   &        -    &        1.1 &        1.1  &        1.7 &        1.8 \\
    4070. & [SII]d          &  0.207  &        0.5 &        0.5  &        4.7 &        4.8  &        -   &        -    &        1.2 &        1.3  &        0.8 &        0.8 \\
    4102. & Hdelta          &  0.200  &       19.7 &       22.2  &       27.9 &       28.3  &       25.6 &       25.7  &       21.9 &       23.0  &       24.7 &       25.4 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       40.8 &       44.7  &       45.6 &       46.1  &       46.8 &       47.0  &       42.6 &       44.3  &       46.5 &       47.5 \\
    4363. & [OIII]          &  0.147  &        7.3 &        8.0  &        4.5 &        4.5  &        5.8 &        5.8  &       13.9 &       14.4  &        2.0 &        2.0 \\
    4471. & HeI             &  0.112  &        4.1 &        4.3  &        3.4 &        3.4  &        -   &        -    &        4.0 &        4.2  &        5.2 &        5.3 \\
    4541. & HeII            &  0.091  &        -   &        -    &        -   &        -    &        -   &        -    &        0.9 &        0.9  &        -   &        -   \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        2.3 &        2.4  &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &       10.4 &       10.4  &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  & $<$    0.3 & $<$    0.3  & $<$    1.0 & $<$    1.0  & $<$    5.0 & $<$    5.0  &       21.0 &       21.3  & $<$    0.2 & $<$    0.2 \\
    4712. & [ArIV]          &  0.041  &        1.1 &        0.7  & $<$    1.0 & $<$    0.7  & $<$    5.0 & $<$    5.0  &        4.6 &        4.3  & $<$    0.4 & $<$    0.0 \\
    4716. & [NeIV]          &  0.040  & $<$    0.3 & $<$    0.3  & $<$    1.0 & $<$    1.0  & $<$    5.0 & $<$    5.0  & $<$    1.0 & $<$    1.0  & $<$    0.2 & $<$    0.2 \\
    4726. & [NeIV]          &  0.037  & $<$    0.3 & $<$    0.3  & $<$    1.0 & $<$    1.0  & $<$    5.0 & $<$    5.0  & $<$    1.0 & $<$    1.0  & $<$    0.2 & $<$    0.2 \\
    4741. & [ArIV]          &  0.033  &        0.5 &        0.5  & $<$    1.0 & $<$    1.0  & $<$    5.0 & $<$    5.0  &        3.6 &        3.6  & $<$    0.2 & $<$    0.2 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        2.5 &        2.5  &        -   &        -    &        -   &        -    &        1.4 &        1.4 \\
    4959. & [OIII]          & -0.025  &      308.0 &      303.3  &        8.0 &        8.0  &      256.0 &      255.9  &      359.0 &      356.7  &      103.0 &      102.6 \\
    5007. & [OIII]          & -0.038  &      938.0 &      917.2  &       24.6 &       24.5  &        -   &        -    &     1060.0 &     1050.0  &      315.0 &      313.4 \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &        1.7 &        1.7  &        -   &        -    &        -   &        -    &        1.5 &        1.5 \\
    5412. & HeII            & -0.131  &        -   &        -    &        1.2 &        1.2  &        -   &        -    &        1.8 &        1.7  &        -   &        -   \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        0.2 &        0.2  &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    & $<$    0.1 & $<$    0.1  &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        0.4 &        0.3  &       12.3 &       12.1  &        -   &        -    & $<$    0.2 & $<$    0.2  &        3.1 &        3.0 \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &       15.5 &       13.6  &        9.7 &        9.6  &       16.7 &       16.6  &       12.3 &       11.6  &       13.7 &       13.3 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        2.3 &        1.9  &        2.3 &        2.3  &        -   &        -    &        0.2 &        0.2  &        2.5 &        2.4 \\
    6312. & [SIII]+HeII     & -0.296  &        1.0 &        0.8  &        6.5 &        6.4  & $<$    5.0 & $<$    5.0  &        0.6 &        0.5  & $~$    0.7 & $~$    0.6 \\
    6365. & [OI]            & -0.304  & $~$    0.5 & $~$    0.4  &        3.3 &        3.2  &        -   &        -    &        -   &        -    &        -   &        -   \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  & $<$   12.7 & $<$   10.4  &        3.2 &        3.1  &        -   &        -    &        0.8 &        0.7  &       80.5 &       76.9 \\
    6563. & Halpha          & -0.334  &      333.0 &      272.7  &      285.0 &      278.5  &      283.0 &      280.8  &      289.0 &      265.6  &      304.0 &      290.3 \\
    6584. & [NII]           & -0.337  &       25.5 &       20.8  &        9.8 &        9.6  & $<$    5.0 & $<$    5.0  &        2.3 &        2.1  &      251.0 &      239.6 \\
    6678. & HeI+HeII        & -0.350  &        4.4 &        3.5  &        1.9 &        1.9  &        -   &        -    &        3.2 &        2.9  &        3.6 &        3.4 \\
    6716. & [SII]           & -0.356  & $~$    1.4 & $~$    1.1  & $<$    1.0 & $<$    1.0  & $<$    5.0 & $<$    5.0  & $~$    0.3 & $~$    0.3  &        2.3 &        2.2 \\
    6730. & [SII]           & -0.358  & $~$    2.2 & $~$    1.7  & $<$    1.0 & $<$    1.0  & $<$    5.0 & $<$    5.0  & $~$    0.5 & $~$    0.4  &        4.5 &        4.3 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$    0.2 & $<$    0.2  & $<$    1.0 & $<$    1.0  & $<$    5.0 & $<$    5.0  & $<$    0.2 & $<$    0.2  & $<$    1.0 & $<$    0.9 \\
    7065. & HeI             & -0.402  &        9.4 &        7.4  &        3.9 &        3.8  &        7.8 &        7.7  &        4.0 &        3.6  &        5.9 &        5.6 \\
    7136. & [ArIII]         & -0.410  &       10.1 &        7.9  &        4.6 &        4.5  &        7.2 &        7.1  &        4.5 &        4.0  &        7.5 &        7.1 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        1.1 &        0.8  &        -   &        -    &        -   &        -    & $~$    0.4 & $~$    0.4  &        -   &        -   \\
    7320. & [OII]           & -0.433  &        3.8 &        2.9  &       15.0 &       14.6  &        -   &        -    &        0.6 &        0.5  &        6.7 &        6.3 \\
    7330. & [OII]           & -0.434  &        4.2 &        3.3  &       10.0 &        9.7  &        -   &        -    &        0.6 &        0.5  &        6.6 &        6.2 \\
    7751. & [ArIII]         & -0.480  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{    3311. } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{    1122. } & \multicolumn{2}{c}{    1549. } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ 1.0 \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ 3.0 \%} & \multicolumn{2}{c}{ 4.0 \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &       2592.  & &  $:$     0.  & &  $:$     0.  & &       3349.  & &       8091.  & \\
%  &   Ne- [OII]   :    & &      14110.  & &      91412.  & &  $<$ 18673.  & &      10539.  & &       8448.  & \\
%  &   Ne- [ArIV]  :    & &        100.  & &  $:$     0.  & &  $:$     0.  & &       1777.  & &  $:$     0.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &  $<$    10.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{     2600.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{     3300.} & \multicolumn{2}{c}{     8100.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    11100.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{    10700.} & \multicolumn{2}{c}{    13000.} & \multicolumn{2}{c}{    10000.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{    10000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$:$ 10700.} & \multicolumn{2}{c}{$:$ 13000.} & \multicolumn{2}{c}{     8600.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.26} & \multicolumn{2}{c}{      0.03} & \multicolumn{2}{c}{      0.01} & \multicolumn{2}{c}{      0.11} & \multicolumn{2}{c}{      0.06} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{SMP\_LMC\_68} & \multicolumn{2}{|c|}{SMP\_LMC\_69} & \multicolumn{2}{|c|}{SMP\_LMC\_71} & \multicolumn{2}{|c|}{SMP\_LMC\_72} & \multicolumn{2}{|c|}{SMP\_LMC\_73} \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &      150.0 &      619.0  &        -   &        -    &        -   &        -    & $<$    5.0 & $<$   25.1 \\
    1550. & CIV             &  1.973  &        -   &        -    & $<$   50.0 & $<$  194.4  &        -   &        -    &        -   &        -    &       97.9 &      458.8 \\
    1640. & HeII            &  1.740  &        -   &        -    &      229.0 &      762.0  &        -   &        -    &        -   &        -    &       27.4 &      107.0 \\
    1663. & OIII]           &  1.717  &        -   &        -    & $<$   50.0 & $<$  163.8  &        -   &        -    &        -   &        -    &        8.1 &       31.1 \\
    1750. & NIII]           &  1.642  &        -   &        -    &      100.0 &      311.5  &        -   &        -    &        -   &        -    & $<$    5.0 & $<$   18.1 \\
    1909. & CIII]           &  1.492  &        -   &        -    & $<$   80.0 & $<$  225.5  &        -   &        -    &        -   &        -    &      132.0 &      424.4 \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &       24.0 &       25.2  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3427. & [NeV]           &  0.407  &       67.6 &       71.0  &        -   &        -    &        -   &        -    &        -   &        -    & $<$    5.0 & $<$    6.9 \\
    3727. & [OII]d          &  0.289  &        8.2 &        8.6  &      243.0 &      306.8  &       82.4 &       91.0  & $~$   45.4 & $~$   54.8  &       48.4 &       60.7 \\
    3798. & H10+HeII        &  0.271  &        7.0 &        7.4  &        -   &        -    &        -   &        -    &        -   &        -    &        1.6 &        1.9 \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        7.2 &        7.6  &        -   &        -    &        -   &        -    &        -   &        -    &        2.5 &        3.1 \\
    3869. & [NeIII]         &  0.253  &       47.3 &       49.7  &      114.0 &      140.5  &      105.0 &      114.6  & $~$   50.0 & $~$   59.3  &       78.6 &       95.8 \\
    3889. & H8+HeI+HeII     &  0.248  &       16.3 &       17.1  &        -   &        -    &        -   &        -    &        -   &        -    &       11.2 &       13.6 \\
    3969. & [NeIII]+H7      &  0.229  &       34.7 &       36.5  &       50.8 &       61.6  &       35.3 &       38.2  &        -   &        -    &       34.3 &       41.0 \\
    4026. & HeI+HeII        &  0.216  &        1.0 &        1.0  &        -   &        -    &        -   &        -    &        -   &        -    &        0.6 &        0.8 \\
    4070. & [SII]d          &  0.207  &        2.1 &        2.2  &        -   &        -    &        -   &        -    &        -   &        -    &        2.5 &        3.0 \\
    4102. & Hdelta          &  0.200  &       29.9 &       29.9  &       20.4 &       23.3  &       26.3 &       28.2  &        -   &        -    &       16.8 &       19.6 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        0.4 &        0.5 \\
    4340. & Hgamma          &  0.151  &       51.0 &       51.0  &       42.9 &       47.4  &       44.7 &       47.1  &       44.0 &       47.3  &       37.2 &       41.9 \\
    4363. & [OIII]          &  0.147  &        1.5 &        1.6  &       18.3 &       21.0  &       18.0 &       18.9  &       14.7 &       16.6  &       13.7 &       15.4 \\
    4471. & HeI             &  0.112  &        -   &        -    & $~$    3.3 & $~$    3.7  &        5.2 &        5.4  &        -   &        -    &        3.4 &        3.7 \\
    4541. & HeII            &  0.091  &        3.9 &        4.1  &        -   &        -    &        -   &        -    &        3.6 &        4.0  & $~$    0.4 & $~$    0.5 \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        1.3 &        1.3 \\
    4649. & CIII            &  0.059  &        4.3 &        4.5  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  &       95.9 &      100.7  &       78.5 &       84.4  &       43.1 &       43.8  &       93.0 &       99.8  &       23.4 &       24.3 \\
    4712. & [ArIV]          &  0.041  &        9.8 &       10.3  & $~$    7.6 & $~$    7.7  &        2.5 &        2.0  &        9.7 &       10.4  &        2.5 &        2.2 \\
    4716. & [NeIV]          &  0.040  & $<$    3.0 & $<$    3.2  & $<$    3.0 & $<$    3.2  &        -   &        -    & $<$    3.0 & $<$    3.2  & $<$    1.0 & $<$    1.0 \\
    4726. & [NeIV]          &  0.037  & $<$    3.0 & $<$    3.2  & $<$    3.0 & $<$    3.2  &        -   &        -    & $<$    3.0 & $<$    3.2  & $<$    1.0 & $<$    1.0 \\
    4741. & [ArIV]          &  0.033  &        6.2 &        6.5  & $~$    3.9 & $~$    4.2  &        -   &        -    &        6.5 &        6.9  &        2.4 &        2.5 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      214.0 &      224.8  &      274.0 &      280.4  &      474.0 &      469.9  &      246.0 &      254.9  &      501.0 &      491.1 \\
    5007. & [OIII]          & -0.038  &      605.0 &      635.6  &      822.0 &      834.5  &     1390.0 &     1372.1  &      739.0 &      761.2  &     1520.0 &     1476.0 \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &       19.5 &       19.2  &        -   &        -    &        -   &        -    &        -   &        -   \\
    5412. & HeII            & -0.131  &        6.6 &        6.9  &        -   &        -    &        4.7 &        4.5  &        6.2 &        6.1  &        2.4 &        2.2 \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  & $<$    0.2 & $<$    0.2  &       12.2 &       11.1  &        1.5 &        1.4  & $<$    1.0 & $<$    1.0  &        0.9 &        0.8 \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &        2.0 &        2.1  & $~$    4.4 & $~$    4.0  &       10.4 &        9.6  &        1.1 &        1.0  &       13.1 &       11.0 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        -   &        -    &       33.7 &       28.8  &       14.5 &       13.1  &        -   &        -    &        9.9 &        7.8 \\
    6312. & [SIII]+HeII     & -0.296  &        1.2 &        1.2  & $<$    1.5 & $<$    1.3  &        -   &        -    &        2.0 &        1.8  &        1.7 &        1.3 \\
    6365. & [OI]            & -0.304  &        -   &        -    &       13.8 &       11.7  &        4.9 &        4.4  &        -   &        -    &        2.6 &        2.0 \\
    6436. & [ArV]           & -0.315  &        1.0 &        1.1  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &        -   &        -    &      168.0 &      140.1  &       25.8 &       23.0  &        -   &        -    & $<$   28.3 & $<$   21.8 \\
    6563. & Halpha          & -0.334  &      256.0 &      256.0  &      226.0 &      180.8  &      281.0 &      250.4  &      261.0 &      222.1  &      328.0 &      252.5 \\
    6584. & [NII]           & -0.337  &        1.4 &        1.4  &      506.0 &      420.6  &       75.2 &       66.9  &        5.9 &        5.2  &       63.4 &       48.7 \\
    6678. & HeI+HeII        & -0.350  & $~$    1.0 & $~$    1.1  &        -   &        -    &        3.4 &        3.0  & $~$    1.0 & $~$    0.9  &        4.1 &        3.1 \\
    6716. & [SII]           & -0.356  & $~$    0.3 & $~$    0.4  &       38.2 &       31.4  &        -   &        -    &        1.8 &        1.6  &        3.7 &        2.8 \\
    6730. & [SII]           & -0.358  &        0.5 &        0.5  &       31.6 &       25.9  &       15.3 &       13.5  &        1.4 &        1.2  &        6.5 &        4.9 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  &        1.6 &        1.7  & $<$    1.5 & $<$    1.2  &        -   &        -    & $~$    0.8 & $~$    0.7  &        0.8 &        0.6 \\
    7065. & HeI             & -0.402  &        0.5 &        0.5  &        -   &        -    &        -   &        -    &        -   &        -    &        8.2 &        6.0 \\
    7136. & [ArIII]         & -0.410  &        4.7 &        4.9  &       10.7 &        8.5  &        -   &        -    &        8.6 &        7.4  &       13.6 &        9.9 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        0.6 &        0.5 \\
    7320. & [OII]           & -0.433  & $<$    0.2 & $<$    0.2  & $<$    1.5 & $<$    1.2  &        -   &        -    & $<$    1.0 & $<$    0.9  &       10.5 &        7.5 \\
    7330. & [OII]           & -0.434  & $<$    0.2 & $<$    0.2  & $<$    1.5 & $<$    1.2  &        -   &        -    & $<$    1.0 & $<$    0.9  &        7.5 &        5.3 \\
    7751. & [ArIII]         & -0.480  &        -   &        -    &        -   &        -    &        -   &        -    &        2.6 &        2.1  &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{     676. } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{     229. } & \multicolumn{2}{c}{    2884. } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ 4.0 \%} & \multicolumn{2}{c}{ 7.0 \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ 3.0 \%} & \multicolumn{2}{c}{ 1.0 \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &       2131.  & &        240.  & &          0.  & &        140.  & &       4460.  & \\
%  &   Ne- [OII]   :    & &  $<$  1401.  & &  $<$*******  & &          0.  & &  $<$*******  & &      18083.  & \\
%  &   Ne- [ArIV]  :    & &        100.  & &        100.  & &          0.  & &        100.  & &       5178.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{     1900.} & \multicolumn{2}{c}{      200.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{      100.} & \multicolumn{2}{c}{     4500.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    12000.} & \multicolumn{2}{c}{    17200.} & \multicolumn{2}{c}{    13000.} & \multicolumn{2}{c}{    16000.} & \multicolumn{2}{c}{    11700.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{    12700.} & \multicolumn{2}{c}{    10800.} & \multicolumn{2}{c}{$:$ 16000.} & \multicolumn{2}{c}{     9700.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.00} & \multicolumn{2}{c}{      0.29} & \multicolumn{2}{c}{      0.15} & \multicolumn{2}{c}{      0.21} & \multicolumn{2}{c}{      0.34} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{SMP\_LMC\_74} & \multicolumn{2}{|c|}{SMP\_LMC\_75} & \multicolumn{2}{|c|}{SMP\_LMC\_76} & \multicolumn{2}{|c|}{SMP\_LMC\_77} & \multicolumn{2}{|c|}{SMP\_LMC\_78} \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &        -   &        -    &        -   &        -    & $<$   10.0 & $<$  868.6  &        -   &        -   \\
    1550. & CIV             &  1.973  &        -   &        -    &        -   &        -    &        -   &        -    & $<$   10.0 & $<$  715.6  &        -   &        -   \\
    1640. & HeII            &  1.740  &        -   &        -    &        -   &        -    &        -   &        -    & $<$   10.0 & $<$  432.3  &        -   &        -   \\
    1663. & OIII]           &  1.717  &        -   &        -    &        -   &        -    &        -   &        -    & $<$   15.0 & $<$  616.7  &        -   &        -   \\
    1750. & NIII]           &  1.642  &        -   &        -    &        -   &        -    &        -   &        -    & $<$   10.0 & $<$  349.3  &        -   &        -   \\
    1909. & CIII]           &  1.492  &        -   &        -    &        -   &        -    &        -   &        -    &       44.0 &     1110.7  &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &       46.7 &       49.7 \\
    3427. & [NeV]           &  0.407  &        -   &        -    &        -   &        -    &        -   &        -    & $<$    2.0 & $<$    4.8  &       65.7 &       69.5 \\
    3727. & [OII]d          &  0.289  &       82.2 &       83.9  &       38.0 &       44.9  &       22.2 &       23.3  &      159.0 &      297.1  &       65.4 &       68.1 \\
    3798. & H10+HeII        &  0.271  &        6.2 &        6.3  &        -   &        -    &        5.0 &        5.2  & $~$    4.3 & $~$    7.7  &        5.6 &        5.8 \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        1.1 &        1.1  &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        8.2 &        8.3  &        -   &        -    &        7.1 &        7.4  &        9.2 &       16.3  &        7.4 &        7.7 \\
    3869. & [NeIII]         &  0.253  &       90.9 &       92.5  &       73.0 &       84.4  &       34.6 &       36.0  &       18.1 &       31.3  &       97.8 &      101.3 \\
    3889. & H8+HeI+HeII     &  0.248  &       22.0 &       22.4  &        -   &        -    &       19.0 &       19.8  &       22.9 &       39.2  &       17.2 &       17.8 \\
    3969. & [NeIII]+H7      &  0.229  &       42.5 &       43.2  &       47.3 &       54.0  &       30.6 &       31.8  &       25.7 &       42.2  &       47.4 &       48.9 \\
    4026. & HeI+HeII        &  0.216  &        -   &        -    &        -   &        -    &        3.5 &        3.6  &        2.6 &        4.2  &        2.2 &        2.3 \\
    4070. & [SII]d          &  0.207  &        -   &        -    &        -   &        -    &        1.7 &        1.8  &        -   &        -    &        5.3 &        5.5 \\
    4102. & Hdelta          &  0.200  &       25.7 &       26.1  &       22.9 &       25.7  &       25.5 &       26.3  &       30.0 &       46.2  &       26.9 &       27.7 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        1.4 &        1.4  &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       46.6 &       47.1  &       43.2 &       47.1  &       45.9 &       47.0  &       37.0 &       51.3  &       46.2 &       47.2 \\
    4363. & [OIII]          &  0.147  &       13.7 &       13.8  &        9.9 &       10.8  &        5.6 &        5.7  &        4.0 &        5.5  &       21.8 &       22.2 \\
    4471. & HeI             &  0.112  &        4.2 &        4.2  &        4.9 &        5.2  &        5.2 &        5.3  &        4.5 &        5.7  &        4.7 &        4.8 \\
    4541. & HeII            &  0.091  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        1.3 &        1.3 \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  &       27.3 &       27.4  &        -   &        -    & $<$    1.0 & $<$    1.0  & $<$    0.1 & $<$    0.1  &       30.7 &       30.9 \\
    4712. & [ArIV]          &  0.041  &        4.5 &        4.1  &        -   &        -    & $<$    1.0 & $<$    0.5  & $~$    0.6 & $~$    0.1  &        3.7 &        3.3 \\
    4716. & [NeIV]          &  0.040  & $<$    1.0 & $<$    1.0  &        -   &        -    & $<$    1.0 & $<$    1.0  & $<$    0.3 & $<$    0.3  & $<$    1.0 & $<$    1.0 \\
    4726. & [NeIV]          &  0.037  & $<$    1.0 & $<$    1.0  &        -   &        -    & $<$    1.0 & $<$    1.0  & $<$    0.3 & $<$    0.3  & $<$    1.0 & $<$    1.0 \\
    4741. & [ArIV]          &  0.033  &        2.5 &        2.5  &        -   &        -    & $<$    1.0 & $<$    1.0  & $<$    0.3 & $<$    0.3  &        4.6 &        4.6 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        1.1 &        1.1  &        1.5 &        1.4  &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      379.0 &      378.3  &      331.0 &      326.2  &      202.0 &      201.2  &      136.0 &      128.7  &      451.0 &      449.4 \\
    5007. & [OIII]          & -0.038  &        -   &        -    &      946.0 &      925.8  &        -   &        -    &      415.0 &      382.6  &        -   &        -   \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5412. & HeII            & -0.131  &        2.0 &        2.0  &        -   &        -    &        -   &        -    &        -   &        -    &        3.5 &        3.4 \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        -   &        -    &        -   &        -    &        -   &        -    &        0.8 &        0.5  &        -   &        -   \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &       14.9 &       14.7  &       13.9 &       12.2  &       15.1 &       14.6  &       18.7 &       11.6  &       11.2 &       10.9 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        7.8 &        7.6  &        4.3 &        3.6  &        2.5 &        2.4  &        1.5 &        0.8  &        6.8 &        6.5 \\
    6312. & [SIII]+HeII     & -0.296  &        1.5 &        1.5  &        -   &        -    & $<$    1.0 & $<$    1.0  &        1.1 &        0.6  &        2.3 &        2.2 \\
    6365. & [OI]            & -0.304  &        3.2 &        3.1  &        -   &        -    &        -   &        -    &        0.5 &        0.2  &        3.0 &        2.9 \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &       11.5 &       11.2  &        6.6 &        5.5  &        3.4 &        3.2  &        -   &        -    &       15.2 &       14.5 \\
    6563. & Halpha          & -0.334  &      281.0 &      274.6  &      281.0 &      231.9  &      280.0 &      265.3  &      632.0 &      306.8  &      279.0 &      266.4 \\
    6584. & [NII]           & -0.337  &       35.1 &       34.3  &       19.2 &       15.8  &       10.0 &        9.5  &       54.0 &       26.0  &       43.2 &       41.2 \\
    6678. & HeI+HeII        & -0.350  &        3.3 &        3.2  &        4.8 &        3.9  &        -   &        -    &        5.8 &        2.7  &        3.3 &        3.1 \\
    6716. & [SII]           & -0.356  &        2.9 &        2.8  &        -   &        -    & $<$    1.0 & $<$    0.9  &        2.2 &        1.0  &        2.9 &        2.8 \\
    6730. & [SII]           & -0.358  &        5.1 &        5.0  &        -   &        -    & $<$    1.0 & $<$    0.9  &        3.9 &        1.8  &        4.9 &        4.7 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$    1.0 & $<$    1.0  &        -   &        -    & $<$    1.0 & $<$    0.9  & $<$    0.1 & $<$    0.1  &        1.2 &        1.1 \\
    7065. & HeI             & -0.402  &        5.1 &        5.0  &        -   &        -    &        9.6 &        9.0  &       11.0 &        4.6  &        7.0 &        6.6 \\
    7136. & [ArIII]         & -0.410  &        9.3 &        9.0  &        -   &        -    &        5.8 &        5.4  &       10.5 &        4.3  &       11.8 &       11.1 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        -   &        -    &        1.4 &        0.6  &        -   &        -   \\
    7320. & [OII]           & -0.433  &        3.8 &        3.7  &        -   &        -    &        4.8 &        4.5  &       12.0 &        4.7  &        7.5 &        7.1 \\
    7330. & [OII]           & -0.434  &        1.3 &        1.3  &        -   &        -    &        3.9 &        3.6  &        9.0 &        3.5  &        6.2 &        5.8 \\
    7751. & [ArIII]         & -0.480  &        1.8 &        1.7  &        -   &        -    &        -   &        -    &        3.0 &        1.1  &        2.8 &        2.6 \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{    1660. } & \multicolumn{2}{c}{ -        } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ 3.0 \%} & \multicolumn{2}{c}{ -   \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &       4869.  & &          0.  & &  $:$     0.  & &       4735.  & &       4202.  & \\
%  &   Ne- [OII]   :    & &       1809.  & &          0.  & &      24292.  & &        571.  & &       8989.  & \\
%  &   Ne- [ArIV]  :    & &        100.  & &          0.  & &  $:$     0.  & &  $<$ 26108.  & &       9743.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{     4900.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{     4700.} & \multicolumn{2}{c}{     4200.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    12600.} & \multicolumn{2}{c}{    12100.} & \multicolumn{2}{c}{    11500.} & \multicolumn{2}{c}{    13300.} & \multicolumn{2}{c}{    14200.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{$:$ 12600.} & \multicolumn{2}{c}{$:$ 12100.} & \multicolumn{2}{c}{$:$ 11500.} & \multicolumn{2}{c}{    10400.} & \multicolumn{2}{c}{$:$ 14200.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.03} & \multicolumn{2}{c}{      0.25} & \multicolumn{2}{c}{      0.07} & \multicolumn{2}{c}{      0.94} & \multicolumn{2}{c}{      0.06} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{SMP\_LMC\_79} & \multicolumn{2}{|c|}{SMP\_LMC\_80} & \multicolumn{2}{|c|}{SMP\_LMC\_81} & \multicolumn{2}{|c|}{SMP\_LMC\_82} & \multicolumn{2}{|c|}{SMP\_LMC\_83} \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &        1.4 &        2.4  &       26.1 &       26.9 \\
    3427. & [NeV]           &  0.407  &        -   &        -    & $<$    3.0 & $<$    3.2  &        -   &        -    &       68.6 &      109.5  &       99.2 &      102.3 \\
    3727. & [OII]d          &  0.289  &       28.3 &       34.1  &       28.2 &       29.7  &       45.0 &       49.7  &       36.8 &       51.7  &       73.2 &       75.5 \\
    3798. & H10+HeII        &  0.271  &        -   &        -    &        2.2 &        2.3  &        -   &        -    &        -   &        -    &        5.1 &        5.3 \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        -   &        -    &        3.9 &        4.1  &        -   &        -    &        -   &        -    &        9.6 &        9.9 \\
    3869. & [NeIII]         &  0.253  &       70.0 &       82.4  &       23.1 &       24.2  &       76.9 &       83.9  &      111.0 &      150.0  &       84.9 &       87.5 \\
    3889. & H8+HeI+HeII     &  0.248  &        9.2 &       10.8  &       16.2 &       17.0  &        -   &        -    &       24.2 &       32.5  &       15.7 &       16.2 \\
    3969. & [NeIII]+H7      &  0.229  &       39.3 &       45.6  &       18.2 &       19.0  &       50.0 &       54.1  &       48.9 &       64.4  &       43.5 &       44.9 \\
    4026. & HeI+HeII        &  0.216  &        -   &        -    &        1.1 &        1.1  &        -   &        -    &        1.3 &        1.7  &        2.9 &        3.0 \\
    4070. & [SII]d          &  0.207  &        -   &        -    &        1.6 &        1.6  &        -   &        -    &        7.2 &        9.3  &        3.7 &        3.8 \\
    4102. & Hdelta          &  0.200  &       23.7 &       27.0  &       20.9 &       21.7  &       22.7 &       24.3  &       19.6 &       24.3  &       26.3 &       26.3 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       46.0 &       50.7  &       43.8 &       45.0  &       40.6 &       42.8  &       41.1 &       48.4  &       48.3 &       48.3 \\
    4363. & [OIII]          &  0.147  &       14.9 &       16.4  &        4.6 &        4.7  &       22.6 &       23.8  &       20.5 &       24.7  &       24.6 &       25.4 \\
    4471. & HeI             &  0.112  &        4.0 &        4.3  &        4.3 &        4.4  &        4.4 &        4.6  &        5.3 &        6.2  &        4.3 &        4.4 \\
    4541. & HeII            &  0.091  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        2.1 &        2.2 \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  &       10.6 &       10.9  & $<$    0.5 & $<$    0.5  &        -   &        -    &       54.3 &       58.8  &       60.1 &       62.0 \\
    4712. & [ArIV]          &  0.041  &        2.3 &        1.9  & $<$    0.5 & $<$    0.1  &        3.4 &        3.0  &        6.1 &        6.0  &       12.2 &       12.1 \\
    4716. & [NeIV]          &  0.040  & $<$    0.4 & $<$    0.4  & $<$    0.5 & $<$    0.5  &        -   &        -    & $<$    1.5 & $<$    1.6  & $<$    1.0 & $<$    1.0 \\
    4726. & [NeIV]          &  0.037  & $<$    0.4 & $<$    0.4  & $<$    0.5 & $<$    0.5  &        -   &        -    & $<$    1.5 & $<$    1.6  &        2.0 &        2.1 \\
    4741. & [ArIV]          &  0.033  &        1.7 &        1.8  & $<$    0.5 & $<$    0.5  &        4.5 &        4.6  &        8.0 &        8.5  &        9.0 &        9.3 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        1.0 &        1.0  &        1.9 &        1.8  &        -   &        -    &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      417.0 &      410.2  &      181.0 &      180.2  &      460.0 &      456.0  &      383.0 &      383.0  &      313.0 &      322.7 \\
    5007. & [OIII]          & -0.038  &     1270.0 &     1239.6  &      545.0 &      541.2  &     1340.0 &     1322.7  &     1100.0 &     1085.8  &        -   &        -   \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &        -   &        -    &        -   &        -    & $<$   10.0 & $<$    9.4  &        0.9 &        0.9 \\
    5412. & HeII            & -0.131  &        1.2 &        1.1  &        -   &        -    &        -   &        -    &        4.9 &        4.3  &        5.1 &        5.3 \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        8.8 &        9.1 \\
    5755. & [NII]           & -0.200  &        1.1 &        1.0  & $<$    0.3 & $<$    0.3  &        -   &        -    &       13.5 &       11.2  &        2.8 &        2.9 \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &       19.4 &       16.8  &       14.5 &       13.9  &       14.6 &       13.5  &       31.7 &       25.6  &       10.0 &       10.3 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        1.9 &        1.5  &        4.8 &        4.9 \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &       10.8 &        8.9  &        0.9 &        0.8  &        5.3 &        4.8  &       11.2 &        8.4  &        5.7 &        5.9 \\
    6312. & [SIII]+HeII     & -0.296  &        1.8 &        1.4  &        1.6 &        1.6  &        -   &        -    &        6.2 &        4.7  &        4.9 &        5.1 \\
    6365. & [OI]            & -0.304  &        3.9 &        3.2  &        -   &        -    &        -   &        -    &        3.6 &        2.6  &        1.7 &        1.8 \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    &        1.5 &        1.1  &        1.5 &        1.5 \\
    6548. & [NII]           & -0.332  &       12.6 &       10.2  &        9.0 &        8.5  &        4.2 &        3.7  &      116.0 &       83.3  &       37.4 &       38.6 \\
    6563. & Halpha          & -0.334  &      375.0 &      302.4  &      291.0 &      273.6  &      283.0 &      252.2  &      409.0 &      285.0  &      278.0 &      278.0 \\
    6584. & [NII]           & -0.337  &       37.9 &       30.5  &       27.9 &       26.2  &       12.2 &       10.9  &      360.0 &      257.0  &      115.0 &      118.6 \\
    6678. & HeI+HeII        & -0.350  &        5.1 &        4.0  &        3.8 &        3.6  &        3.7 &        3.3  &        8.0 &        5.6  &        3.2 &        3.3 \\
    6716. & [SII]           & -0.356  &        3.4 &        2.7  &        1.6 &        1.5  &        0.9 &        0.8  &       10.7 &        7.5  &        9.5 &        9.8 \\
    6730. & [SII]           & -0.358  &        5.3 &        4.2  &        3.5 &        3.3  &        3.1 &        2.7  &       18.6 &       13.0  &       13.3 &       13.7 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$    0.4 & $<$    0.3  & $<$    0.3 & $<$    0.3  &        -   &        -    &        4.2 &        2.9  &        4.0 &        4.1 \\
    7065. & HeI             & -0.402  &       10.7 &        8.3  &        5.1 &        4.7  &        -   &        -    &       20.1 &       13.4  &        2.3 &        2.4 \\
    7136. & [ArIII]         & -0.410  &       11.2 &        8.6  &       11.0 &       10.2  &        -   &        -    &       25.1 &       16.5  &       17.2 &       17.7 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        0.8 &        0.6  &        -   &        -    &        -   &        -    &        1.4 &        0.9  &        -   &        -   \\
    7320. & [OII]           & -0.433  &       10.5 &        7.9  &        3.7 &        3.4  &        -   &        -    &       11.5 &        7.4  &        2.7 &        2.8 \\
    7330. & [OII]           & -0.434  &        7.8 &        5.9  &        4.1 &        3.8  &        -   &        -    &       12.1 &        7.8  &        3.1 &        3.2 \\
    7751. & [ArIII]         & -0.480  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{    2344. } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ 2.0 \%} & \multicolumn{2}{c}{ 4.0 \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ 8.0 \%} & \multicolumn{2}{c}{ -   \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &       3094.  & &      36485.  & &     300000.  & &       4873.  & &       1986.  & \\
%  &   Ne- [OII]   :    & &      23423.  & &      18123.  & &          0.  & &      13420.  & &       3405.  & \\
%  &   Ne- [ArIV]  :    & &       2602.  & &  $:$     0.  & &      11102.  & &      10404.  & &        791.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{     3100.} & \multicolumn{2}{c}{    36500.} & \multicolumn{2}{c}{    11300.} & \multicolumn{2}{c}{     4900.} & \multicolumn{2}{c}{     2000.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    12900.} & \multicolumn{2}{c}{    10600.} & \multicolumn{2}{c}{    14300.} & \multicolumn{2}{c}{    16100.} & \multicolumn{2}{c}{    17800.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{    13600.} & \multicolumn{2}{c}{$~$ 10600.} & \multicolumn{2}{c}{$:$ 14300.} & \multicolumn{2}{c}{    16200.} & \multicolumn{2}{c}{    12000.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.28} & \multicolumn{2}{c}{      0.08} & \multicolumn{2}{c}{      0.15} & \multicolumn{2}{c}{      0.47} & \multicolumn{2}{c}{      0.00} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{SMP\_LMC\_84} & \multicolumn{2}{|c|}{SMP\_LMC\_85} & \multicolumn{2}{|c|}{SMP\_LMC\_86} & \multicolumn{2}{|c|}{SMP\_LMC\_87} & \multicolumn{2}{|c|}{SMP\_LMC\_88} \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    & $<$   50.0 & $<$26131.2 \\
    1550. & CIV             &  1.973  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    & $<$   50.0 & $<$19945.4 \\
    1640. & HeII            &  1.740  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    & $<$   50.0 & $<$ 9881.7 \\
    1663. & OIII]           &  1.717  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    & $<$   50.0 & $<$ 9213.5 \\
    1750. & NIII]           &  1.642  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    & $<$   50.0 & $<$ 7340.7 \\
    1909. & CIII]           &  1.492  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    & $<$   30.0 & $<$ 2801.5 \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    & $>$   15.0 & $>$   81.4 \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    & $~$   44.6 & $~$  183.4 \\
    3427. & [NeV]           &  0.407  & $<$    3.0 & $<$    3.6  & $<$    1.0 & $<$    1.5  &        -   &        -    &        -   &        -    &      116.0 &      411.0 \\
    3727. & [OII]d          &  0.289  &       13.5 &       15.4  &       25.1 &       33.2  &       63.3 &       96.5  &      114.0 &      138.8  &       42.2 &      104.7 \\
    3798. & H10+HeII        &  0.271  &        1.9 &        2.2  &        2.0 &        2.5  &        -   &        -    &        -   &        -    &        -   &        -   \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        4.7 &        5.3  &        4.2 &        5.4  &        -   &        -    &        -   &        -    &        -   &        -   \\
    3869. & [NeIII]         &  0.253  &       30.3 &       34.0  &        9.1 &       11.6  &       62.3 &       90.5  &       88.6 &      105.7  &       39.4 &       87.7 \\
    3889. & H8+HeI+HeII     &  0.248  &       14.0 &       15.7  &        8.4 &       10.6  & $~$   11.9 & $~$   17.2  &       18.6 &       22.1  & $~$   16.7 & $~$   36.6 \\
    3969. & [NeIII]+H7      &  0.229  &       21.8 &       24.2  &       13.2 &       16.5  & $~$   31.1 & $~$   43.7  &       37.6 &       44.3  & $~$   19.2 & $~$   39.8 \\
    4026. & HeI+HeII        &  0.216  &        1.4 &        1.5  &        1.4 &        1.7  & $~$    6.3 & $~$    8.8  &        -   &        -    &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        -   &        -    &        1.4 &        1.7  & $~$    5.0 & $~$    6.8  &        7.7 &        8.9  &        -   &        -   \\
    4102. & Hdelta          &  0.200  &       20.1 &       22.0  &       17.7 &       21.5  & $~$   12.6 & $~$   16.5  &       19.2 &       21.4  & $~$   17.5 & $~$   31.9 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    & $~$    0.4 & $~$    0.5  &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       42.7 &       45.8  &       36.6 &       42.4  &       32.2 &       39.5  &       40.2 &       43.7  &       27.2 &       42.9 \\
    4363. & [OIII]          &  0.147  &        6.8 &        7.3  &        3.5 &        4.1  &       13.5 &       17.0  &       26.8 &       30.2  &        7.6 &       12.3 \\
    4471. & HeI             &  0.112  &        4.6 &        4.9  &        4.1 &        4.6  & $~$    5.8 & $~$    7.0  &        4.4 &        4.8  &        -   &        -   \\
    4541. & HeII            &  0.091  &        -   &        -    &        -   &        -    &        -   &        -    &        3.3 &        3.6  &        1.4 &        2.0 \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        2.5 &        2.7  &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        1.2 &        1.3  &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    & $~$    3.1 & $~$    3.5  &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  & $<$    0.5 & $<$    0.5  & $<$    0.3 & $<$    0.3  &       58.5 &       64.3  &       72.4 &       77.2  &       73.0 &       87.6 \\
    4712. & [ArIV]          &  0.041  & $~$    1.1 & $~$    0.7  &        0.8 &        0.4  & $~$    6.5 & $~$    6.3  &       11.0 &       11.2  &        2.6 &        3.1 \\
    4716. & [NeIV]          &  0.040  & $<$    0.5 & $<$    0.5  & $<$    0.2 & $<$    0.2  & $<$    2.0 & $<$    2.2  & $<$    2.0 & $<$    2.1  & $<$    1.5 & $<$    1.8 \\
    4726. & [NeIV]          &  0.037  & $<$    0.5 & $<$    0.5  & $<$    0.2 & $<$    0.2  & $<$    2.0 & $<$    2.2  &        2.2 &        2.4  & $<$    1.5 & $<$    1.7 \\
    4741. & [ArIV]          &  0.033  & $~$    0.6 & $~$    0.6  & $<$    0.2 & $<$    0.2  & $~$    4.6 & $~$    4.9  &        7.1 &        7.5  &        3.2 &        3.6 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        1.4 &        1.4  & $~$    1.9 & $~$    1.9  &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      230.0 &      227.3  &      124.0 &      121.0  &      219.0 &      218.0  &      329.0 &      336.6  &      131.0 &      125.9 \\
    5007. & [OIII]          & -0.038  &      688.0 &      676.2  &      362.0 &      349.1  &      670.0 &      655.9  &      995.0 &     1011.3  &      402.0 &      372.6 \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &        -   &        -    &       13.8 &       12.7  &       43.1 &       42.7  &        1.9 &        1.5 \\
    5412. & HeII            & -0.131  &        -   &        -    &        -   &        -    &        6.0 &        5.2  &        6.3 &        6.0  &        8.6 &        6.0 \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  & $<$    0.2 & $<$    0.2  &        2.0 &        1.6  &       24.4 &       19.2  &       23.6 &       21.9  &       10.4 &        5.9 \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &       15.5 &       14.0  &       15.4 &       12.4  &       22.8 &       17.4  &       17.2 &       15.8  &       17.4 &        9.2 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        8.5 &        4.1 \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        -   &        -    &        1.8 &        1.4  &       15.8 &       10.9  &       26.9 &       23.7  &       22.4 &        9.6 \\
    6312. & [SIII]+HeII     & -0.296  & $~$    0.6 & $~$    0.5  &        1.2 &        0.9  &        7.3 &        5.1  &        5.8 &        5.1  &        4.0 &        1.7 \\
    6365. & [OI]            & -0.304  &        -   &        -    &        0.6 &        0.5  &        2.8 &        1.9  &        9.6 &        8.4  &        7.0 &        2.9 \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    & $~$    1.1 & $~$    1.0  &        3.4 &        1.4 \\
    6548. & [NII]           & -0.332  &        2.2 &        1.9  &       14.3 &       10.4  &      362.0 &      237.6  &      340.0 &      293.7  & $~$  110.0 & $~$   42.0 \\
    6563. & Halpha          & -0.334  &      322.0 &      276.1  &      352.0 &      254.9  &      364.0 &      231.3  &      305.0 &      253.6  &      685.0 &      250.2 \\
    6584. & [NII]           & -0.337  &        7.8 &        6.7  &       43.3 &       31.3  &     1140.0 &      743.1  &     1010.0 &      870.0  &      314.0 &      118.0 \\
    6678. & HeI+HeII        & -0.350  &        4.4 &        3.7  &        4.8 &        3.4  &        5.9 &        3.8  &        4.7 &        4.0  &        6.6 &        2.4 \\
    6716. & [SII]           & -0.356  & $~$    0.5 & $~$    0.4  &        0.3 &        0.2  &       40.0 &       25.4  &       30.4 &       25.9  &       15.0 &        5.3 \\
    6730. & [SII]           & -0.358  & $~$    0.7 & $~$    0.6  &        1.2 &        0.8  &       47.7 &       30.2  &       42.5 &       36.2  &       23.8 &        8.4 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$    0.3 & $<$    0.3  & $<$    0.3 & $<$    0.2  &        1.3 &        0.8  &        2.0 &        1.7  &        7.7 &        2.4 \\
    7065. & HeI             & -0.402  &        8.4 &        7.0  &       11.0 &        7.5  &        6.0 &        3.6  &        5.4 &        4.5  &       14.3 &        4.4 \\
    7136. & [ArIII]         & -0.410  &        7.5 &        6.2  &        7.8 &        5.3  &       18.6 &       11.0  &       17.2 &       14.2  &       17.2 &        5.2 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        0.6 &        0.5  &        1.2 &        0.8  &        -   &        -    &        -   &        -    &        -   &        -   \\
    7320. & [OII]           & -0.433  &        1.6 &        1.4  &       18.9 &       12.4  &        3.0 &        1.7  &        3.9 &        3.2  &       15.8 &        4.4 \\
    7330. & [OII]           & -0.434  &        0.8 &        0.7  &       14.8 &        9.7  &        4.9 &        2.8  &        7.9 &        6.5  &       16.8 &        4.7 \\
    7751. & [ArIII]         & -0.480  &        -   &        -    &        -   &        -    &        4.4 &        2.3  &        -   &        -    &        6.1 &        1.5 \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{    2344. } & \multicolumn{2}{c}{    3802. } & \multicolumn{2}{c}{     209. } & \multicolumn{2}{c}{    1230. } & \multicolumn{2}{c}{     550. } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ 5.0 \%} & \multicolumn{2}{c}{ 2.0 \%} & \multicolumn{2}{c}{ 3.0 \%} & \multicolumn{2}{c}{ 3.0 \%} & \multicolumn{2}{c}{ 4.0 \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &       2865.  & &     300000.  & &       1156.  & &       1974.  & &       3413.  & \\
%  &   Ne- [OII]   :    & &       7292.  & &      39394.  & &       1123.  & &       2701.  & &       1917.  & \\
%  &   Ne- [ArIV]  :    & &       2191.  & &  $<$   100.  & &        994.  & &        100.  & &       6905.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{     2900.} & \multicolumn{2}{c}{$~$ 31400.} & \multicolumn{2}{c}{     1200.} & \multicolumn{2}{c}{     2000.} & \multicolumn{2}{c}{     3400.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    11900.} & \multicolumn{2}{c}{    11700.} & \multicolumn{2}{c}{    17400.} & \multicolumn{2}{c}{    18700.} & \multicolumn{2}{c}{    19900.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{$~$ 11900.} & \multicolumn{2}{c}{    13900.} & \multicolumn{2}{c}{    12500.} & \multicolumn{2}{c}{    12100.} & \multicolumn{2}{c}{    18000.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.20} & \multicolumn{2}{c}{      0.42} & \multicolumn{2}{c}{      0.59} & \multicolumn{2}{c}{      0.24} & \multicolumn{2}{c}{      1.31} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{SMP\_LMC\_89} & \multicolumn{2}{|c|}{SMP\_LMC\_90} & \multicolumn{2}{|c|}{SMP\_LMC\_91} & \multicolumn{2}{|c|}{SMP\_LMC\_92} & \multicolumn{2}{|c|}{SMP\_LMC\_93} \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &        -   &        -    &        -   &        -    & $<$    5.0 & $<$   21.8  &        -   &        -   \\
    1550. & CIV             &  1.973  &        -   &        -    &        -   &        -    &        -   &        -    &       62.7 &      256.4  &        -   &        -   \\
    1640. & HeII            &  1.740  &        -   &        -    &        -   &        -    &        -   &        -    & $~$    9.0 & $~$   31.2  &        -   &        -   \\
    1663. & OIII]           &  1.717  &        -   &        -    &        -   &        -    &        -   &        -    & $<$    5.0 & $<$   17.0  &        -   &        -   \\
    1750. & NIII]           &  1.642  &        -   &        -    &        -   &        -    &        -   &        -    & $<$    5.0 & $<$   16.1  &        -   &        -   \\
    1909. & CIII]           &  1.492  &        -   &        -    &        -   &        -    &        -   &        -    &       63.0 &      182.7  &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &       14.2 &       23.9  &        -   &        -    &        -   &        -   \\
    3427. & [NeV]           &  0.407  &        -   &        -    & $<$    5.0 & $<$    8.1  &       28.8 &       46.1  & $<$   30.0 & $<$   40.1  & $<$   50.0 & $<$   87.7 \\
    3727. & [OII]d          &  0.289  &       68.0 &       68.0  &      177.0 &      250.1  &      192.0 &      270.9  &       94.6 &      116.3  &      456.0 &      684.9 \\
    3798. & H10+HeII        &  0.271  &        5.6 &        5.6  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3820. & HeI             &  0.265  &        1.8 &        1.8  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &       10.2 &       10.2  &        2.7 &        3.7  &        -   &        -    &        -   &        -    &        -   &        -   \\
    3869. & [NeIII]         &  0.253  &      128.0 &      128.0  &       48.4 &       65.5  &       91.0 &      123.6  &       94.7 &      113.4  &       65.8 &       94.3 \\
    3889. & H8+HeI+HeII     &  0.248  &       22.7 &       22.7  &       15.4 &       20.7  &       24.9 &       33.7  &       13.6 &       16.2  &        -   &        -   \\
    3969. & [NeIII]+H7      &  0.229  &       58.5 &       58.5  &       26.8 &       35.3  &       35.3 &       46.8  &       39.7 &       46.8  &       33.5 &       46.5 \\
    4026. & HeI+HeII        &  0.216  &        2.4 &        2.4  &        0.8 &        1.0  &        -   &        -    &        -   &        -    &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        3.3 &        3.3  &        1.5 &        1.9  &        -   &        -    &        -   &        -    &       11.4 &       15.4 \\
    4102. & Hdelta          &  0.200  &       25.4 &       25.4  &       19.5 &       24.8  & $~$   14.5 & $~$   17.9  &       21.3 &       24.6  &       19.5 &       25.3 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       47.3 &       47.3  &       41.3 &       49.5  &       36.4 &       42.7  &       42.3 &       47.1  &       39.9 &       48.6 \\
    4363. & [OIII]          &  0.147  &       20.0 &       20.0  &       13.9 &       16.6  &       15.7 &       19.1  &       17.6 &       19.5  &       10.3 &       12.8 \\
    4471. & HeI             &  0.112  &        5.0 &        5.0  &        3.4 &        3.9  &        4.7 &        5.5  &        2.1 &        2.2  &        -   &        -   \\
    4541. & HeII            &  0.091  &        -   &        -    &        -   &        -    &        2.9 &        3.3  &        -   &        -    &        -   &        -   \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        2.0 &        2.1  &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        4.5 &        5.0 \\
    4686. & HeII            &  0.048  &       12.7 &       12.7  &       22.8 &       24.2  &       75.4 &       82.5  &       31.6 &       32.7  &       54.5 &       59.7 \\
    4712. & [ArIV]          &  0.041  &        2.0 &        1.5  & $<$    1.0 & $<$    0.6  & $~$    6.5 & $~$    6.5  & $~$    3.6 & $~$    3.5  & $~$    4.0 & $~$    4.4 \\
    4716. & [NeIV]          &  0.040  & $<$    1.0 & $<$    1.0  & $<$    1.0 & $<$    1.0  & $<$    1.0 & $<$    1.1  & $<$    1.5 & $<$    1.5  & $<$    1.5 & $<$    1.6 \\
    4726. & [NeIV]          &  0.037  & $<$    1.0 & $<$    1.0  & $<$    1.0 & $<$    1.0  & $<$    1.0 & $<$    1.1  & $<$    1.5 & $<$    1.5  & $<$    1.5 & $<$    1.6 \\
    4741. & [ArIV]          &  0.033  &        2.3 &        2.3  & $<$    1.0 & $<$    1.0  &        4.0 &        4.4  & $~$    3.7 & $~$    3.8  & $<$    1.5 & $<$    1.6 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        1.0 &        1.0  &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      457.0 &      457.0  &      183.0 &      177.5  &      227.0 &      229.6  &      479.0 &      470.4  &      170.0 &      169.0 \\
    5007. & [OIII]          & -0.038  &        -   &        -    &      558.0 &      533.5  &      699.0 &      698.2  &     1460.0 &     1421.4  &      529.0 &      517.7 \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &        -   &        -    &       32.4 &       30.8  &        -   &        -    &       32.0 &       29.5 \\
    5412. & HeII            & -0.131  &        1.0 &        1.0  &        1.6 &        1.3  &        6.8 &        6.1  &        3.0 &        2.8  & $~$    3.9 & $~$    3.3 \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        1.0 &        0.9  &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        0.5 &        0.4  &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        -   &        -    &        4.9 &        3.8  &       21.5 &       18.1  &        1.1 &        1.0  &       39.0 &       30.8 \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &       12.4 &       12.4  &       16.6 &       12.7  &       14.5 &       11.9  &       12.9 &       11.0  &       10.2 &        7.8 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        5.4 &        5.4  &       19.8 &       13.9  &       35.8 &       27.2  &       11.3 &        9.2  &       88.8 &       62.0 \\
    6312. & [SIII]+HeII     & -0.296  & $<$    1.0 & $<$    1.0  &        1.2 &        0.8  &        7.2 &        5.5  &        2.9 &        2.4  &       19.3 &       13.5 \\
    6365. & [OI]            & -0.304  &        2.3 &        2.3  &        6.2 &        4.3  &       11.8 &        8.9  &        3.9 &        3.1  &       33.1 &       22.8 \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        0.8 &        0.6  &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &        7.8 &        7.8  &      134.0 &       90.1  &      328.0 &      239.9  & $~$   22.8 & $~$   18.0  &      781.0 &      519.5 \\
    6563. & Halpha          & -0.334  &        -   &        -    &      426.0 &      285.6  &      355.0 &      249.2  &      357.0 &      281.3  &      439.0 &      283.2 \\
    6584. & [NII]           & -0.337  &       21.9 &       21.9  &      425.0 &      283.9  &      991.0 &      720.8  &       72.2 &       56.8  &     2400.0 &     1585.6 \\
    6678. & HeI+HeII        & -0.350  &        2.5 &        2.5  &        5.2 &        3.4  &        4.6 &        3.3  &        3.9 &        3.0  &        -   &        -   \\
    6716. & [SII]           & -0.356  &        1.5 &        1.5  &       19.0 &       12.4  &       61.7 &       44.0  &        5.3 &        4.2  &      112.0 &       72.2 \\
    6730. & [SII]           & -0.358  &        2.7 &        2.7  &       20.2 &       13.2  &       64.3 &       45.8  &        9.7 &        7.5  &       94.4 &       60.7 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$    1.0 & $<$    1.0  & $<$    0.5 & $<$    0.3  &        1.3 &        0.9  &        1.4 &        1.1  & $<$    2.0 & $<$    1.2 \\
    7065. & HeI             & -0.402  &        5.9 &        5.9  &        6.3 &        3.9  &        3.9 &        2.6  &        7.3 &        5.5  &        -   &        -   \\
    7136. & [ArIII]         & -0.410  &        6.1 &        6.1  &       14.1 &        8.6  &       19.8 &       13.3  &       18.3 &       13.7  &       30.2 &       18.1 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        -   &        -    &        0.5 &        0.3  &        -   &        -   \\
    7320. & [OII]           & -0.433  &        4.2 &        4.2  &        7.7 &        4.6  &        3.9 &        2.6  &       10.3 &        7.6  &       12.0 &        7.0 \\
    7330. & [OII]           & -0.434  &        3.4 &        3.4  &        6.5 &        3.8  &        7.7 &        5.1  &        9.4 &        6.9  &       16.7 &        9.7 \\
    7751. & [ArIII]         & -0.480  &        -   &        -    &        -   &        -    &        5.8 &        3.7  &        -   &        -    &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{     282. } & \multicolumn{2}{c}{    2884. } & \multicolumn{2}{c}{     437. } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{10.0 \%} & \multicolumn{2}{c}{ 1.0 \%} & \multicolumn{2}{c}{ 2.0 \%} & \multicolumn{2}{c}{ 5.0 \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &       5529.  & &        712.  & &        714.  & &       5311.  & &        260.  & \\
%  &   Ne- [OII]   :    & &       4664.  & &       1434.  & &        205.  & &       9130.  & &        240.  & \\
%  &   Ne- [ArIV]  :    & &      10740.  & &  $:$     0.  & &        100.  & &       4682.  & &  $<$   100.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &         10.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{     5500.} & \multicolumn{2}{c}{      700.} & \multicolumn{2}{c}{      700.} & \multicolumn{2}{c}{     5300.} & \multicolumn{2}{c}{      300.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    13500.} & \multicolumn{2}{c}{    19200.} & \multicolumn{2}{c}{    17900.} & \multicolumn{2}{c}{    13000.} & \multicolumn{2}{c}{    17100.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{$:$ 13500.} & \multicolumn{2}{c}{     9400.} & \multicolumn{2}{c}{    12300.} & \multicolumn{2}{c}{    10000.} & \multicolumn{2}{c}{    11000.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.00} & \multicolumn{2}{c}{      0.52} & \multicolumn{2}{c}{      0.46} & \multicolumn{2}{c}{      0.31} & \multicolumn{2}{c}{      0.57} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{SMP\_LMC\_94} & \multicolumn{2}{|c|}{SMP\_LMC\_95} & \multicolumn{2}{|c|}{SMP\_LMC\_96} & \multicolumn{2}{|c|}{SMP\_LMC\_97} & \multicolumn{2}{|c|}{SMP\_LMC\_98} \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &      131.0 &      141.3  &        -   &        -   \\
    3427. & [NeV]           &  0.407  &       17.0 &       41.8  &        -   &        -    &       45.9 &       48.1  &      447.0 &      480.0  & $<$   50.0 & $<$   74.1 \\
    3727. & [OII]d          &  0.289  &        -   &        -    &      295.0 &      397.9  &      177.0 &      185.4  &       21.4 &       22.7  &       43.7 &       57.8 \\
    3798. & H10+HeII        &  0.271  &        5.2 &        9.5  &        -   &        -    &        -   &        -    &        5.0 &        5.3  &        4.4 &        5.7 \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        6.4 &       11.5  &        -   &        -    &        -   &        -    &        6.7 &        7.1  &        5.4 &        6.9 \\
    3869. & [NeIII]         &  0.253  & $<$    2.0 & $<$    3.5  &       85.2 &      110.7  &      120.0 &      125.7  &       55.2 &       58.4  &       90.2 &      115.2 \\
    3889. & H8+HeI+HeII     &  0.248  &       15.1 &       26.4  &        -   &        -    &       29.6 &       31.0  &       15.1 &       16.0  &       12.2 &       15.5 \\
    3969. & [NeIII]+H7      &  0.229  &       15.3 &       25.7  &       41.1 &       52.1  &       58.0 &       60.8  &       33.6 &       35.5  &       40.4 &       50.4 \\
    4026. & HeI+HeII        &  0.216  &        2.3 &        3.8  &        -   &        -    &        -   &        -    &        0.7 &        0.7  &        2.3 &        2.9 \\
    4070. & [SII]d          &  0.207  &        -   &        -    &        -   &        -    &        -   &        -    &        2.5 &        2.6  &        3.6 &        4.4 \\
    4102. & Hdelta          &  0.200  &       21.1 &       32.4  &       24.7 &       30.4  &       26.6 &       26.6  &       25.9 &       26.4  &       21.8 &       26.4 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       40.8 &       56.4  &       42.2 &       49.3  &       47.9 &       47.9  &       46.7 &       47.4  &       42.2 &       48.8 \\
    4363. & [OIII]          &  0.147  &        9.3 &       13.1  &       12.7 &       14.8  &       27.1 &       28.4  &       18.0 &       18.9  &       15.4 &       17.7 \\
    4471. & HeI             &  0.112  &        3.8 &        5.0  &        -   &        -    &        -   &        -    &        2.0 &        2.1  &        3.4 &        3.7 \\
    4541. & HeII            &  0.091  &        2.2 &        2.7  &        -   &        -    &        5.3 &        5.6  &        2.1 &        2.2  &        -   &        -   \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        1.2 &        1.3 \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  &       54.7 &       62.3  &       28.6 &       30.1  &       90.7 &       95.0  &       66.3 &       68.9  &       16.7 &       17.5 \\
    4712. & [ArIV]          &  0.041  &        3.2 &        3.1  & $<$   12.0 & $<$   12.5  &        8.8 &        9.2  &        5.8 &        5.8  & $~$    2.5 & $~$    2.2 \\
    4716. & [NeIV]          &  0.040  & $<$    2.0 & $<$    2.2  & $<$   12.0 & $<$   12.5  & $<$    3.0 & $<$    3.1  & $<$    1.0 & $<$    1.0  & $<$    1.0 & $<$    1.0 \\
    4726. & [NeIV]          &  0.037  & $<$    2.0 & $<$    2.2  & $<$   12.0 & $<$   12.5  & $<$    3.0 & $<$    3.1  & $<$    1.0 & $<$    1.0  & $<$    1.0 & $<$    1.0 \\
    4741. & [ArIV]          &  0.033  & $<$    2.0 & $<$    2.2  & $<$   12.0 & $<$   12.4  &        4.4 &        4.6  &        4.5 &        4.7  & $~$    2.7 & $~$    2.8 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &       16.6 &       16.2  &      344.0 &      335.0  &      224.0 &      234.7  &      338.0 &      348.8  &      500.0 &      487.8 \\
    5007. & [OIII]          & -0.038  &       50.2 &       47.6  &        -   &        -    &      645.0 &      675.7  &      959.0 &      988.6  &     1530.0 &     1475.4 \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &        -   &        -    &        5.6 &        5.9  &        -   &        -    &        -   &        -   \\
    5412. & HeII            & -0.131  &        5.4 &        4.2  &        -   &        -    &        3.2 &        3.4  &        4.5 &        4.6  &        2.4 &        2.1 \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        -   &        -    &        -   &        -    &       14.9 &       15.6  &        -   &        -    &        0.8 &        0.7 \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &       11.9 &        7.6  & $<$   12.0 & $<$    9.5  &       18.5 &       19.4  &        4.8 &        4.9  &       15.9 &       12.8 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        2.0 &        1.2  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        -   &        -    &        -   &        -    &       27.6 &       28.9  &        2.8 &        2.8  &        9.7 &        7.3 \\
    6312. & [SIII]+HeII     & -0.296  & $<$    2.0 & $<$    1.1  & $<$   12.0 & $<$    8.8  &        6.9 &        7.2  &        1.5 &        1.5  &        1.9 &        1.4 \\
    6365. & [OI]            & -0.304  &        -   &        -    &        -   &        -    &       12.3 &       12.9  &        2.6 &        2.6  &        3.3 &        2.5 \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &        -   &        -    &       87.4 &       62.0  &      202.0 &      211.6  &        -   &        -    & $<$   22.1 & $<$   16.0 \\
    6563. & Halpha          & -0.334  &      695.0 &      340.0  &      414.0 &      292.9  &      274.0 &      274.0  &      278.0 &      269.6  &      406.0 &      294.0 \\
    6584. & [NII]           & -0.337  & $<$    2.0 & $<$    1.0  &      300.0 &      211.6  &      603.0 &      631.7  &        6.0 &        6.0  &       50.0 &       36.1 \\
    6678. & HeI+HeII        & -0.350  &        4.8 &        2.3  &        -   &        -    &        3.8 &        4.0  &        -   &        -    &        4.7 &        3.3 \\
    6716. & [SII]           & -0.356  & $<$    2.0 & $<$    1.0  &       33.4 &       23.1  &       50.4 &       52.8  & $<$    1.0 & $<$    1.0  & $~$    1.8 & $~$    1.3 \\
    6730. & [SII]           & -0.358  & $<$    2.0 & $<$    1.0  &       38.0 &       26.2  &       60.5 &       63.4  & $<$    1.0 & $<$    1.0  &        4.2 &        2.9 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$    2.0 & $<$    0.9  & $<$   12.0 & $<$    8.0  &        6.1 &        6.4  &        1.6 &        1.6  & $<$    1.0 & $<$    0.7 \\
    7065. & HeI             & -0.402  &       12.4 &        5.4  &        -   &        -    &       11.4 &       11.9  &        -   &        -    &       11.8 &        8.0 \\
    7136. & [ArIII]         & -0.410  & $<$    2.0 & $<$    0.9  &       32.3 &       21.1  &       29.7 &       31.1  &        5.0 &        5.0  &       13.7 &        9.2 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7320. & [OII]           & -0.433  &        -   &        -    &        -   &        -    &       13.3 &       13.9  &        -   &        -    &       13.6 &        9.0 \\
    7330. & [OII]           & -0.434  &        -   &        -    &        -   &        -    &        9.5 &       10.0  &        -   &        -    &        8.6 &        5.7 \\
    7751. & [ArIII]         & -0.480  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{    3020. } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ 2.0 \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &  $:$     0.  & &       1011.  & &       1182.  & &  $:$     0.  & &      52474.  & \\
%  &   Ne- [OII]   :    & &  $<$     0.  & &  $<$*******  & &       6814.  & &  $<$   500.  & &      20674.  & \\
%  &   Ne- [ArIV]  :    & &  $<$   100.  & &  $:$     0.  & &        100.  & &       1271.  & &       7237.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{     1000.} & \multicolumn{2}{c}{     1200.} & \multicolumn{2}{c}{     1300.} & \multicolumn{2}{c}{     7000.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{    13700.} & \multicolumn{2}{c}{    23100.} & \multicolumn{2}{c}{    14900.} & \multicolumn{2}{c}{    12300.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$:$ 13700.} & \multicolumn{2}{c}{    12100.} & \multicolumn{2}{c}{$:$ 14900.} & \multicolumn{2}{c}{    10100.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.93} & \multicolumn{2}{c}{      0.45} & \multicolumn{2}{c}{      0.00} & \multicolumn{2}{c}{      0.04} & \multicolumn{2}{c}{      0.42} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{SMP\_LMC\_99} & \multicolumn{2}{|c|}{SMP\_LMC\_100} & \multicolumn{2}{|c|}{SMP\_LMC\_101} & \multicolumn{2}{|c|}{SMP\_LMC\_102} & \multicolumn{2}{|c|}{SMP\_LMC\_104 } \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  & $<$    5.0 & $<$   15.6  & $<$   10.0 & $<$   60.8  &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  &      174.0 &      517.7  &      245.0 &     1376.9  &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  &       40.0 &      104.6  &       63.2 &      289.7  &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  &        9.5 &       24.5  & $<$   14.0 & $<$   62.9  &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  & $<$    5.0 & $<$   12.4  & $<$    5.0 & $<$   21.0  &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &      216.0 &      492.6  &      192.0 &      708.2  &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &       12.8 &       20.7  &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        7.3 &       10.8  &        -   &        -    &        -   &        -    &        -   &        -   \\
    3427. & [NeV]           &  0.407  & $<$   15.0 & $<$   18.8  &        8.7 &       12.5  &        -   &        -    &        -   &        -    &       43.4 &       57.8 \\
    3727. & [OII]d          &  0.289  &       68.3 &       80.1  &       34.0 &       43.8  &       44.8 &       47.7  &       15.2 &       16.5  &       25.9 &       32.1 \\
    3798. & H10+HeII        &  0.271  &        -   &        -    &        2.2 &        2.8  &        5.2 &        5.5  &        -   &        -    &        -   &        -   \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        5.1 &        5.8  &        5.3 &        6.7  &        7.7 &        8.2  &        -   &        -    &        3.8 &        4.6 \\
    3869. & [NeIII]         &  0.253  &       66.8 &       76.8  &       77.4 &       96.6  &      116.0 &      123.2  &       44.2 &       47.8  &       42.4 &       51.5 \\
    3889. & H8+HeI+HeII     &  0.248  &       15.2 &       17.4  &       20.3 &       25.2  &       14.9 &       15.8  &       15.9 &       17.2  &       10.8 &       13.1 \\
    3969. & [NeIII]+H7      &  0.229  &       35.8 &       40.6  &       37.4 &       45.7  &       54.9 &       58.2  &       30.0 &       32.3  &       25.2 &       30.2 \\
    4026. & HeI+HeII        &  0.216  &        1.2 &        1.4  &        1.1 &        1.3  &        5.9 &        6.2  &        -   &        -    &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        5.3 &        6.0  &        1.4 &        1.7  &        -   &        -    &        -   &        -    &        -   &        -   \\
    4102. & Hdelta          &  0.200  &       23.4 &       26.1  &       23.3 &       27.7  &       24.1 &       24.5  &       25.1 &       25.9  &       23.6 &       26.6 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       43.3 &       47.1  &       41.8 &       47.7  &       46.6 &       47.3  &       51.0 &       52.3  &       48.8 &       53.4 \\
    4363. & [OIII]          &  0.147  &       14.6 &       15.8  &       16.8 &       19.1  &       19.8 &       20.8  &       16.5 &       17.6  &       14.3 &       16.3 \\
    4471. & HeI             &  0.112  &        3.3 &        3.6  &        3.2 &        3.6  &        -   &        -    &        -   &        -    &        -   &        -   \\
    4541. & HeII            &  0.091  &        0.8 &        0.8  &        1.5 &        1.6  &        -   &        -    &        -   &        -    &        -   &        -   \\
    4641. & NIII            &  0.061  &        3.8 &        3.9  &        1.9 &        2.0  &        -   &        -    &        -   &        -    &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        1.4 &        1.4  &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  &       24.3 &       25.0  &       36.0 &       37.5  &       72.5 &       75.6  &       75.1 &       78.6  &       83.1 &       89.2 \\
    4712. & [ArIV]          &  0.041  &        2.5 &        2.2  &        5.0 &        4.9  &        3.1 &        3.2  & $<$    3.0 & $<$    3.1  &        8.0 &        8.6 \\
    4716. & [NeIV]          &  0.040  & $<$    0.5 & $<$    0.5  & $<$    0.5 & $<$    0.5  & $<$    1.0 & $<$    1.0  & $<$    3.0 & $<$    3.1  & $<$    3.0 & $<$    3.2 \\
    4726. & [NeIV]          &  0.037  & $<$    0.5 & $<$    0.5  & $<$    0.5 & $<$    0.5  & $<$    1.0 & $<$    1.0  & $<$    3.0 & $<$    3.1  & $<$    3.0 & $<$    3.2 \\
    4741. & [ArIV]          &  0.033  &        2.2 &        2.3  &        3.1 &        3.2  & $<$    1.0 & $<$    1.0  & $<$    3.0 & $<$    3.1  &        4.5 &        4.8 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        1.3 &        1.3  &        1.5 &        1.5  &        -   &        -    &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      464.0 &      457.5  &      405.0 &      396.1  &      345.0 &      357.2  &      245.0 &      253.5  &      212.0 &      217.9 \\
    5007. & [OIII]          & -0.038  &     1390.0 &     1361.5  &     1200.0 &     1161.2  &        -   &        -    &      658.0 &      679.6  &      641.0 &      654.0 \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        1.3 &        1.2  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5412. & HeII            & -0.131  &        2.1 &        2.0  &        4.1 &        3.6  &        5.8 &        5.9  &        5.9 &        6.0  &        6.9 &        6.7 \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        0.5 &        0.5  &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        0.4 &        0.4  &        0.4 &        0.4  &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        2.2 &        1.9  & $<$    3.0 & $<$    2.5  &        -   &        -    &        -   &        -    &        -   &        -   \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &       11.0 &        9.7  &       13.9 &       11.4  &        6.2 &        6.3  &        5.8 &        5.8  & $<$    3.0 & $<$    2.7 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        9.6 &        8.2  &        3.5 &        2.7  &        6.0 &        6.1  &        -   &        -    &        -   &        -   \\
    6312. & [SIII]+HeII     & -0.296  &        2.4 &        2.0  &        1.9 &        1.4  & $<$    1.0 & $<$    1.0  & $<$    3.0 & $<$    3.0  & $<$    3.0 & $<$    2.6 \\
    6365. & [OI]            & -0.304  &        2.6 &        2.2  &        1.2 &        0.9  &        7.5 &        7.6  &        -   &        -    &        -   &        -   \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        0.5 &        0.4  &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &       25.6 &       21.3  &        6.1 &        4.6  &        3.9 &        3.9  &        -   &        -    &        -   &        -   \\
    6563. & Halpha          & -0.334  & $<$  340.0 & $<$  282.7  &      382.0 &      285.2  &      273.0 &      264.7  &      293.0 &      277.6  &      339.0 &      277.6 \\
    6584. & [NII]           & -0.337  &       76.2 &       63.3  &       20.8 &       15.5  &       12.1 &       12.2  & $<$    3.0 & $<$    3.0  & $<$    3.0 & $<$    2.6 \\
    6678. & HeI+HeII        & -0.350  &        2.4 &        2.0  &        4.4 &        3.3  &        -   &        -    &        -   &        -    &        4.1 &        3.5 \\
    6716. & [SII]           & -0.356  &        3.0 &        2.4  &        2.9 &        2.1  &        1.9 &        1.9  & $<$    3.0 & $<$    2.9  & $<$    3.0 & $<$    2.5 \\
    6730. & [SII]           & -0.358  &        4.8 &        4.0  &        4.7 &        3.5  &        3.2 &        3.2  & $<$    3.0 & $<$    2.9  & $<$    3.0 & $<$    2.5 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $~$    0.5 & $~$    0.4  & $~$    0.8 & $~$    0.6  & $<$    1.0 & $<$    1.0  & $<$    3.0 & $<$    2.9  & $<$    3.0 & $<$    2.5 \\
    7065. & HeI             & -0.402  &        4.0 &        3.2  &        4.2 &        2.9  &        2.5 &        2.5  &        3.5 &        3.4  &        -   &        -   \\
    7136. & [ArIII]         & -0.410  &       73.5 &       58.6  &       11.8 &        8.2  &        8.0 &        8.0  &        6.5 &        6.3  &        8.8 &        7.2 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  & $~$    0.3 & $~$    0.3  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7320. & [OII]           & -0.433  &        3.9 &        3.1  &        2.3 &        1.6  &        -   &        -    &        -   &        -    &        -   &        -   \\
    7330. & [OII]           & -0.434  &        3.8 &        3.0  &        2.3 &        1.6  &        -   &        -    &        -   &        -    &        -   &        -   \\
    7751. & [ArIII]         & -0.480  &        1.7 &        1.3  &        2.9 &        1.9  &        1.8 &        1.8  &        -   &        -    &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{    2884. } & \multicolumn{2}{c}{    1380. } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ 1.0 \%} & \multicolumn{2}{c}{ 2.0 \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &       3581.  & &       3704.  & &       4228.  & &  $:$     0.  & &  $:$     0.  & \\
%  &   Ne- [OII]   :    & &       2591.  & &       2136.  & &  $<$*******  & &  $<$  6586.  & &  $<$  1559.  & \\
%  &   Ne- [ArIV]  :    & &       3820.  & &        100.  & &  $<$   100.  & &  $:$     0.  & &        100.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &        560.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{     3600.} & \multicolumn{2}{c}{     3700.} & \multicolumn{2}{c}{     4200.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{$*$  5000.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    12200.} & \multicolumn{2}{c}{    14000.} & \multicolumn{2}{c}{    15300.} & \multicolumn{2}{c}{    17000.} & \multicolumn{2}{c}{    16900.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{    13200.} & \multicolumn{2}{c}{$:$ 14000.} & \multicolumn{2}{c}{$:$ 15300.} & \multicolumn{2}{c}{$:$ 17000.} & \multicolumn{2}{c}{$:$ 16900.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.24} & \multicolumn{2}{c}{      0.38} & \multicolumn{2}{c}{      0.04} & \multicolumn{2}{c}{      0.07} & \multicolumn{2}{c}{      0.26} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{SMP\_LMC\_104a} & \multicolumn{2}{|c|}{SMP\_LMC\_122 } & \multicolumn{2}{|c|}{LMC-PNazzo} & \multicolumn{2}{|c|}{MGPN\_LMC\_1  } & \multicolumn{2}{|c|}{MGPN\_LMC\_2  } \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  & $<$   20.0 & $<$  174.6  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  &      450.0 &     3579.4  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  &      119.0 &      743.6  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  & $<$   20.0 & $<$  122.0  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  & $<$   20.0 & $<$  112.9  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &      178.0 &      859.8  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3427. & [NeV]           &  0.407  & $<$   10.0 & $<$   15.7  &       42.0 &       60.3  & $<$   50.0 & $<$  115.1  &        -   &        -    &        -   &        -   \\
    3727. & [OII]d          &  0.289  &        5.8 &        8.0  &       49.2 &       64.3  &      368.0 &      665.1  &      471.0 &      480.5  &      389.0 &      389.0 \\
    3798. & H10+HeII        &  0.271  &        2.9 &        3.9  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        5.0 &        6.7  &        4.3 &        5.5  &        -   &        -    &        -   &        -    &        -   &        -   \\
    3869. & [NeIII]         &  0.253  &       21.0 &       28.1  &       46.5 &       59.1  &      114.0 &      191.4  &       75.8 &       77.1  &      109.0 &      109.0 \\
    3889. & H8+HeI+HeII     &  0.248  &        9.4 &       12.5  &        7.3 &        9.2  &       22.4 &       37.2  &        -   &        -    &        -   &        -   \\
    3969. & [NeIII]+H7      &  0.229  &       17.5 &       22.9  &       22.3 &       27.8  &       27.9 &       44.6  &       38.0 &       38.6  &       42.7 &       42.7 \\
    4026. & HeI+HeII        &  0.216  &        1.4 &        1.8  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        0.7 &        0.9  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4102. & Hdelta          &  0.200  &       19.6 &       24.1  &       19.7 &       23.0  & $~$   20.5 & $~$   30.9  &       26.0 &       26.4  &       21.0 &       21.0 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       42.5 &       49.7  &       43.3 &       48.7  & $~$   35.5 & $~$   48.4  &       46.1 &       46.6  &       48.1 &       48.1 \\
    4363. & [OIII]          &  0.147  &       18.4 &       22.1  &       13.4 &       15.7  & $<$   20.0 & $<$   27.0  & $<$   23.0 & $<$   23.2  & $<$   21.0 & $<$   21.0 \\
    4471. & HeI             &  0.112  &        1.4 &        1.7  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4541. & HeII            &  0.091  &        1.5 &        1.7  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        1.2 &        1.3  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  &       57.6 &       62.3  &       82.5 &       89.4  & $<$   10.0 & $<$   11.0  & $<$   23.0 & $<$   23.1  &       23.4 &       23.4 \\
    4712. & [ArIV]          &  0.041  &        1.5 &        1.5  & $~$    5.4 & $~$    5.8  & $<$   10.0 & $<$   10.9  & $<$   23.0 & $<$   23.1  & $<$   21.0 & $<$   21.0 \\
    4716. & [NeIV]          &  0.040  & $<$    0.4 & $<$    0.4  & $<$    1.0 & $<$    1.1  & $<$   10.0 & $<$   10.8  & $<$   23.0 & $<$   23.1  & $<$   21.0 & $<$   21.0 \\
    4726. & [NeIV]          &  0.037  & $<$    0.4 & $<$    0.4  & $<$    1.0 & $<$    1.1  & $<$   10.0 & $<$   10.8  & $<$   23.0 & $<$   23.1  & $<$   21.0 & $<$   21.0 \\
    4741. & [ArIV]          &  0.033  &        0.7 &        0.7  & $<$    1.5 & $<$    1.6  & $<$   10.0 & $<$   10.7  & $<$   23.0 & $<$   23.1  & $<$   21.0 & $<$   21.0 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &       65.6 &       65.8  &      254.0 &      259.7  &      400.0 &      379.7  &      238.0 &      237.6  &      301.0 &      301.0 \\
    5007. & [OIII]          & -0.038  &      202.0 &      200.1  &      782.0 &      792.1  &     1220.0 &     1129.7  &      668.0 &      666.3  &      802.0 &      802.0 \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5412. & HeII            & -0.131  &        5.9 &        5.3  &        5.3 &        5.0  &        -   &        -    &        -   &        -    &        -   &        -   \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        0.4 &        0.3  & $<$    0.5 & $<$    0.4  & $<$    5.0 & $<$    3.3  &        -   &        -    &        -   &        -   \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &        5.7 &        4.7  & $~$    1.3 & $~$    1.2  &       25.1 &       15.9  & $<$   23.0 & $<$   22.6  & $<$   21.0 & $<$   21.0 \\
    6088. & [CaV]+[FeVII]   & -0.260  &       15.2 &       12.0  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        2.3 &        1.7  & $~$    0.9 & $~$    0.7  &       57.2 &       31.3  &        -   &        -    &        -   &        -   \\
    6312. & [SIII]+HeII     & -0.296  &        2.1 &        1.6  &        1.8 &        1.5  &        5.9 &        3.2  & $<$   23.0 & $<$   22.5  & $<$   21.0 & $<$   21.0 \\
    6365. & [OI]            & -0.304  &        0.7 &        0.5  &        -   &        -    &       19.8 &       10.6  &        -   &        -    &        -   &        -   \\
    6436. & [ArV]           & -0.315  &        0.6 &        0.5  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  & $<$    6.2 & $<$    4.5  &       23.8 &       19.1  &      111.0 &       56.2  &       40.7 &       39.8  &       45.4 &       45.4 \\
    6563. & Halpha          & -0.334  &      415.0 &      293.6  &      374.0 &      288.0  &      577.0 &      291.1  &      288.0 &      281.4  &      277.0 &      277.0 \\
    6584. & [NII]           & -0.337  &       10.1 &        7.3  &       78.0 &       62.5  &      385.0 &      193.0  &      181.0 &      176.8  &      205.0 &      205.0 \\
    6678. & HeI+HeII        & -0.350  &        1.9 &        1.4  &        -   &        -    &        6.3 &        3.1  &        -   &        -    &        -   &        -   \\
    6716. & [SII]           & -0.356  & $~$    0.3 & $~$    0.2  &        4.5 &        3.6  &       36.7 &       17.7  &       41.8 &       40.8  & $<$   21.0 & $<$   21.0 \\
    6730. & [SII]           & -0.358  & $~$    0.4 & $~$    0.3  &        4.3 &        3.4  &       41.7 &       20.0  &       32.2 &       31.4  & $<$   21.0 & $<$   21.0 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  &        2.7 &        1.8  &        1.9 &        1.4  & $<$    5.0 & $<$    2.2  & $<$   23.0 & $<$   22.4  & $<$   21.0 & $<$   21.0 \\
    7065. & HeI             & -0.402  &        4.2 &        2.9  &        -   &        -    &        5.4 &        2.4  &        -   &        -    &        -   &        -   \\
    7136. & [ArIII]         & -0.410  &        3.0 &        2.0  &       10.0 &        7.6  &       20.1 &        8.7  &       23.0 &       22.4  & $<$   21.0 & $<$   21.0 \\
    7172. & [ArIV]          & -0.415  &        0.9 &        0.6  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7320. & [OII]           & -0.433  &        2.1 &        1.4  & $<$    0.5 & $<$    0.4  & $<$    5.0 & $<$    2.1  &        -   &        -    &        -   &        -   \\
    7330. & [OII]           & -0.434  &        4.0 &        2.6  & $<$    0.5 & $<$    0.4  & $<$    5.0 & $<$    2.1  &        -   &        -    &        -   &        -   \\
    7751. & [ArIII]         & -0.480  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ 1.0 \%} & \multicolumn{2}{c}{ 5.0 \%} & \multicolumn{2}{c}{65.0 \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &       3710.  & &        519.  & &        963.  & &        135.  & &  $:$     0.  & \\
%  &   Ne- [OII]   :    & &      25602.  & &  $<$*******  & &  $<$*******  & &  $<$  1251.  & &  $<$  1720.  & \\
%  &   Ne- [ArIV]  :    & &        100.  & &  $<$   100.  & &  $:$     0.  & &  $:$     0.  & &  $:$     0.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{     3700.} & \multicolumn{2}{c}{      500.} & \multicolumn{2}{c}{     1000.} & \multicolumn{2}{c}{      100.} & \multicolumn{2}{c}{$*$  5000.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{$:$ 15900.} & \multicolumn{2}{c}{    15300.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{    15900.} & \multicolumn{2}{c}{$~$ 15300.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.45} & \multicolumn{2}{c}{      0.34} & \multicolumn{2}{c}{      0.89} & \multicolumn{2}{c}{      0.03} & \multicolumn{2}{c}{      0.00} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{MGPN\_LMC\_3  } & \multicolumn{2}{|c|}{MGPN\_LMC\_7  } & \multicolumn{2}{|c|}{MGPN\_LMC\_20  } & \multicolumn{2}{|c|}{MGPN\_LMC\_21  } & \multicolumn{2}{|c|}{MGPN\_LMC\_29  } \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3427. & [NeV]           &  0.407  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &       15.2 &       18.6 \\
    3727. & [OII]d          &  0.289  &      430.0 &      507.8  &      359.0 &      359.0  &      349.0 &      464.3  & $<$    7.0 & $<$    7.4  &      199.0 &      232.1 \\
    3798. & H10+HeII        &  0.271  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3869. & [NeIII]         &  0.253  &       96.1 &      111.2  &      103.0 &      103.0  &      144.0 &      186.0  &       24.0 &       25.4  &       80.1 &       92.0 \\
    3889. & H8+HeI+HeII     &  0.248  &        -   &        -    &       15.3 &       15.3  &        -   &        -    &        7.5 &        7.9  &       11.7 &       13.4 \\
    3969. & [NeIII]+H7      &  0.229  &       27.5 &       31.4  &       46.5 &       46.5  &       56.7 &       71.8  &       22.6 &       23.9  &       35.1 &       39.9 \\
    4026. & HeI+HeII        &  0.216  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4102. & Hdelta          &  0.200  &       24.5 &       27.5  &       26.7 &       26.7  &       21.7 &       25.6  &       24.0 &       24.0  &       21.9 &       23.8 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       43.2 &       47.1  &       55.3 &       55.3  &       36.1 &       40.9  &       49.2 &       49.2  &       44.4 &       47.3 \\
    4363. & [OIII]          &  0.147  &        8.2 &        8.9  &       13.4 &       13.4  & $<$   12.0 & $<$   14.2  &        9.1 &        9.6  &       16.6 &       18.2 \\
    4471. & HeI             &  0.112  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4541. & HeII            &  0.091  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  & $<$    8.0 & $<$    8.2  &       13.5 &       13.5  &       89.8 &       97.9  &      112.0 &      118.7  &       66.7 &       70.4 \\
    4712. & [ArIV]          &  0.041  & $<$    8.0 & $<$    8.2  & $<$   13.0 & $<$   13.0  & $<$   12.0 & $<$   13.0  & $<$    7.0 & $<$    7.4  & $<$   11.0 & $<$   11.6 \\
    4716. & [NeIV]          &  0.040  & $<$    8.0 & $<$    8.2  & $<$   13.0 & $<$   13.0  & $<$   12.0 & $<$   13.0  & $<$    7.0 & $<$    7.4  & $<$   11.0 & $<$   11.6 \\
    4726. & [NeIV]          &  0.037  & $<$    8.0 & $<$    8.2  & $<$   13.0 & $<$   13.0  & $<$   12.0 & $<$   13.0  & $<$    7.0 & $<$    7.4  & $<$   11.0 & $<$   11.6 \\
    4741. & [ArIV]          &  0.033  & $<$    8.0 & $<$    8.2  & $<$   13.0 & $<$   13.0  & $<$   12.0 & $<$   12.9  & $<$    7.0 & $<$    7.4  & $<$   11.0 & $<$   11.5 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      220.0 &      216.8  &      319.0 &      319.0  &      232.0 &      237.9  &      126.0 &      133.5  &      312.0 &      319.4 \\
    5007. & [OIII]          & -0.038  &      598.0 &      585.2  &      889.0 &      889.0  &      622.0 &      631.4  &      351.0 &      371.9  &        -   &        -   \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5412. & HeII            & -0.131  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  & $<$    8.0 & $<$    7.0  & $<$   13.0 & $<$   13.0  & $<$   12.0 & $<$   10.5  & $<$    7.0 & $<$    7.4  & $<$   11.0 & $<$   10.4 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6312. & [SIII]+HeII     & -0.296  & $<$    8.0 & $<$    6.7  & $<$   13.0 & $<$   13.0  & $<$   12.0 & $<$    9.8  & $<$    7.0 & $<$    7.4  & $<$   11.0 & $<$   10.1 \\
    6365. & [OI]            & -0.304  &        -   &        -    &       26.3 &       26.3  &        -   &        -    &        -   &        -    &        -   &        -   \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &       50.1 &       41.4  &       52.0 &       52.0  &      372.0 &      295.9  &        -   &        -    &       43.8 &       39.5 \\
    6563. & Halpha          & -0.334  &        -   &        -    &      282.0 &      282.0  &      326.0 &      247.2  &      265.0 &      265.0  &        -   &        -   \\
    6584. & [NII]           & -0.337  &      161.0 &      132.6  &      179.0 &      179.0  &     1110.0 &      879.1  & $<$    7.0 & $<$    7.4  &      156.0 &      140.4 \\
    6678. & HeI+HeII        & -0.350  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6716. & [SII]           & -0.356  &       22.5 &       18.3  &       17.5 &       17.5  &       91.7 &       71.5  & $<$    7.0 & $<$    7.4  &       25.1 &       22.4 \\
    6730. & [SII]           & -0.358  &       21.4 &       17.4  &       33.7 &       33.7  &       54.5 &       42.4  & $<$    7.0 & $<$    7.4  &       26.4 &       23.6 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$    8.0 & $<$    6.4  & $<$   13.0 & $<$   13.0  & $<$   12.0 & $<$    9.1  & $<$    7.0 & $<$    7.4  & $<$   11.0 & $<$    9.7 \\
    7065. & HeI             & -0.402  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7136. & [ArIII]         & -0.410  &       18.5 &       14.6  & $<$   13.0 & $<$   13.0  &       21.6 &       16.1  & $<$    7.0 & $<$    7.4  &       17.3 &       15.1 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7320. & [OII]           & -0.433  &        -   &        -    &        -   &        -    &       12.9 &        9.4  &        -   &        -    &        -   &        -   \\
    7330. & [OII]           & -0.434  &        -   &        -    &        -   &        -    &       15.6 &       11.4  &        -   &        -    &        -   &        -   \\
    7751. & [ArIII]         & -0.480  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &        508.  & &       7937.  & &         10.  & &  $:$     0.  & &        787.  & \\
%  &   Ne- [OII]   :    & &  $<$*******  & &  $<$   412.  & &       1156.  & &  $:$     0.  & &  $<$   352.  & \\
%  &   Ne- [ArIV]  :    & &  $:$     0.  & &  $:$     0.  & &  $:$     0.  & &  $:$     0.  & &  $:$     0.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{      500.} & \multicolumn{2}{c}{     7900.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{      800.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    13500.} & \multicolumn{2}{c}{    13300.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{    17100.} & \multicolumn{2}{c}{    15200.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{$:$ 13500.} & \multicolumn{2}{c}{$:$ 13300.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$:$ 17100.} & \multicolumn{2}{c}{$:$ 15200.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.25} & \multicolumn{2}{c}{      0.00} & \multicolumn{2}{c}{      0.36} & \multicolumn{2}{c}{      0.00} & \multicolumn{2}{c}{      0.18} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{MGPN\_LMC\_31  } & \multicolumn{2}{|c|}{MGPN\_LMC\_35  } & \multicolumn{2}{|c|}{MGPN\_LMC\_37  } & \multicolumn{2}{|c|}{MGPN\_LMC\_39  } & \multicolumn{2}{|c|}{MGPN\_LMC\_44  } \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3427. & [NeV]           &  0.407  &        -   &        -    &      186.0 &      212.7  &        -   &        -    &        -   &        -    &        -   &        -   \\
    3727. & [OII]d          &  0.289  &      297.0 &      428.1  &       33.9 &       37.6  & $<$   16.0 & $<$   16.0  &       31.2 &       43.2  & $<$   15.0 & $<$   19.2 \\
    3798. & H10+HeII        &  0.271  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3869. & [NeIII]         &  0.253  &       82.1 &      113.1  &       40.5 &       44.5  &       27.8 &       27.8  & $<$    4.0 & $<$    5.3  &       41.8 &       52.0 \\
    3889. & H8+HeI+HeII     &  0.248  &       16.7 &       22.9  &        9.6 &       10.5  &        -   &        -    &        4.0 &        5.3  &        -   &        -   \\
    3969. & [NeIII]+H7      &  0.229  &       36.8 &       49.2  &       28.5 &       31.2  &       27.0 &       27.0  &       10.8 &       14.0  &       24.7 &       30.2 \\
    4026. & HeI+HeII        &  0.216  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4102. & Hdelta          &  0.200  &        -   &        -    &       19.4 &       20.4  &       30.8 &       30.8  &       18.6 &       23.3  &       22.8 &       26.3 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       39.2 &       47.5  &       49.9 &       51.8  &       61.5 &       61.5  &       39.7 &       47.1  &       42.5 &       47.3 \\
    4363. & [OIII]          &  0.147  & $<$   16.0 & $<$   19.3  &       25.8 &       27.6  & $<$   16.0 & $<$   16.0  & $<$    4.0 & $<$    4.7  &       15.5 &       17.9 \\
    4471. & HeI             &  0.112  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4541. & HeII            &  0.091  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  & $<$   16.0 & $<$   17.0  &       61.0 &       63.7  & $<$   16.0 & $<$   16.0  & $<$    4.0 & $<$    4.2  &       74.8 &       80.4 \\
    4712. & [ArIV]          &  0.041  & $<$   16.0 & $<$   16.8  & $<$    2.0 & $<$    2.1  & $<$   16.0 & $<$   16.0  & $<$    4.0 & $<$    4.2  & $<$   15.0 & $<$   16.0 \\
    4716. & [NeIV]          &  0.040  & $<$   16.0 & $<$   16.8  & $<$    2.0 & $<$    2.1  & $<$   16.0 & $<$   16.0  & $<$    4.0 & $<$    4.2  & $<$   15.0 & $<$   16.0 \\
    4726. & [NeIV]          &  0.037  & $<$   16.0 & $<$   16.8  & $<$    2.0 & $<$    2.1  & $<$   16.0 & $<$   16.0  & $<$    4.0 & $<$    4.2  & $<$   15.0 & $<$   16.0 \\
    4741. & [ArIV]          &  0.033  & $<$   16.0 & $<$   16.7  & $<$    2.0 & $<$    2.1  & $<$   16.0 & $<$   16.0  & $<$    4.0 & $<$    4.1  & $<$   15.0 & $<$   16.0 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      299.0 &      289.5  &       89.4 &       91.6  &      232.0 &      232.0  &       34.6 &       33.6  &      256.0 &      261.2 \\
    5007. & [OIII]          & -0.038  &      817.0 &      779.1  &      254.0 &      259.5  &      653.0 &      653.0  &      107.0 &      102.6  &      758.0 &      766.7 \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5412. & HeII            & -0.131  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  & $<$   16.0 & $<$   12.1  & $<$    2.0 & $<$    2.0  & $<$   16.0 & $<$   16.0  &       10.0 &        7.8  & $<$   15.0 & $<$   13.3 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &       42.3 &       29.1  &        -   &        -    &       16.1 &       16.1  &        -   &        -    &        -   &        -   \\
    6312. & [SIII]+HeII     & -0.296  & $<$   16.0 & $<$   11.0  & $<$    2.0 & $<$    1.9  &       24.7 &       24.7  & $<$    4.0 & $<$    2.9  & $<$   15.0 & $<$   12.6 \\
    6365. & [OI]            & -0.304  &        -   &        -    &        -   &        -    &       17.4 &       17.4  &        -   &        -    &        -   &        -   \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &       71.3 &       46.8  &        -   &        -    &        -   &        -    &       15.1 &       10.4  &        -   &        -   \\
    6563. & Halpha          & -0.334  &      438.0 &      287.0  &      309.0 &      283.9  &      240.0 &      240.0  &        -   &        -    &        -   &        -   \\
    6584. & [NII]           & -0.337  &      252.0 &      164.5  &       32.2 &       30.5  & $<$   16.0 & $<$   16.0  &       57.2 &       39.1  & $<$   15.0 & $<$   12.3 \\
    6678. & HeI+HeII        & -0.350  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6716. & [SII]           & -0.356  &       24.3 &       15.5  & $<$    2.0 & $<$    1.9  & $<$   16.0 & $<$   16.0  & $<$    4.0 & $<$    2.7  & $<$   15.0 & $<$   12.1 \\
    6730. & [SII]           & -0.358  &       33.8 &       21.5  & $<$    2.0 & $<$    1.9  & $<$   16.0 & $<$   16.0  & $<$    4.0 & $<$    2.7  & $<$   15.0 & $<$   12.1 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$   16.0 & $<$    9.7  & $<$    2.0 & $<$    1.9  & $<$   16.0 & $<$   16.0  & $<$    4.0 & $<$    2.6  & $<$   15.0 & $<$   11.8 \\
    7065. & HeI             & -0.402  &        -   &        -    &        3.8 &        3.5  &        -   &        -    &       12.3 &        7.8  &        -   &        -   \\
    7136. & [ArIII]         & -0.410  &       26.2 &       15.6  & $<$    2.0 & $<$    1.9  & $<$   16.0 & $<$   16.0  &       11.9 &        7.5  & $<$   15.0 & $<$   11.6 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7320. & [OII]           & -0.433  &        -   &        -    &        8.1 &        7.5  &        -   &        -    &       69.6 &       42.7  &        -   &        -   \\
    7330. & [OII]           & -0.434  &        -   &        -    &        2.0 &        1.8  &        -   &        -    &       52.9 &       32.4  &        -   &        -   \\
    7751. & [ArIII]         & -0.480  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &       1926.  & &  $:$     0.  & &  $:$     0.  & &  $:$     0.  & &  $:$     0.  & \\
%  &   Ne- [OII]   :    & &  $<$*******  & &      15567.  & &  $:$     0.  & &     126480.  & &  $:$     0.  & \\
%  &   Ne- [ArIV]  :    & &  $:$     0.  & &  $:$     0.  & &  $:$     0.  & &  $:$     0.  & &  $:$     0.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{     1900.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{$*$  5000.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{    16300.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$:$ 16300.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.55} & \multicolumn{2}{c}{      0.11} & \multicolumn{2}{c}{      0.00} & \multicolumn{2}{c}{      0.49} & \multicolumn{2}{c}{      0.31} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{MGPN\_LMC\_45  } & \multicolumn{2}{|c|}{MGPN\_LMC\_46  } & \multicolumn{2}{|c|}{MGPN\_LMC\_63  } & \multicolumn{2}{|c|}{MGPN\_LMC\_66  } & \multicolumn{2}{|c|}{MGPN\_LMC\_74  } \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3427. & [NeV]           &  0.407  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3727. & [OII]d          &  0.289  &        7.6 &       13.5  &      178.0 &      217.5  &      565.0 &      591.9  &      320.0 &      425.9  &      141.0 &      141.0 \\
    3798. & H10+HeII        &  0.271  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        4.7 &        7.9  &        -   &        -    &        -   &        -    &        -   &        -    &        2.8 &        2.8 \\
    3869. & [NeIII]         &  0.253  &       79.7 &      131.5  &       82.5 &       98.8  &       61.6 &       64.2  &       67.8 &       87.1  &        8.9 &        8.9 \\
    3889. & H8+HeI+HeII     &  0.248  &       11.8 &       19.3  &       16.6 &       19.8  &        -   &        -    &        -   &        -    &       10.4 &       10.4 \\
    3969. & [NeIII]+H7      &  0.229  &       37.1 &       58.4  &       46.2 &       54.6  &        -   &        -    &        -   &        -    &       15.2 &       15.2 \\
    4026. & HeI+HeII        &  0.216  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4102. & Hdelta          &  0.200  &       19.8 &       29.4  &       23.3 &       26.0  &        -   &        -    &        -   &        -    &       23.9 &       23.9 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       40.9 &       55.1  &       43.7 &       47.5  &       46.6 &       47.7  &       45.2 &       52.5  &       47.4 &       47.4 \\
    4363. & [OIII]          &  0.147  &       21.5 &       28.7  &       14.5 &       16.4  & $<$   40.0 & $<$   41.0  & $<$   20.0 & $<$   23.1  & $<$    2.0 & $<$    2.0 \\
    4471. & HeI             &  0.112  &        4.3 &        5.4  &        -   &        -    &        -   &        -    &        -   &        -    &        5.8 &        5.8 \\
    4541. & HeII            &  0.091  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  &       16.1 &       17.7  &       80.1 &       85.7  & $<$   40.0 & $<$   40.3  & $<$   20.0 & $<$   21.0  & $<$    2.0 & $<$    2.0 \\
    4712. & [ArIV]          &  0.041  & $<$    3.0 & $<$    2.8  & $<$    8.0 & $<$    8.5  & $<$   40.0 & $<$   40.3  & $<$   20.0 & $<$   20.8  & $<$    2.0 & $<$    1.5 \\
    4716. & [NeIV]          &  0.040  & $<$    3.0 & $<$    3.2  & $<$    8.0 & $<$    8.5  & $<$   40.0 & $<$   40.3  & $<$   20.0 & $<$   20.8  & $<$    2.0 & $<$    2.0 \\
    4726. & [NeIV]          &  0.037  & $<$    3.0 & $<$    3.2  & $<$    8.0 & $<$    8.5  & $<$   40.0 & $<$   40.2  & $<$   20.0 & $<$   20.7  & $<$    2.0 & $<$    2.0 \\
    4741. & [ArIV]          &  0.033  & $<$    3.0 & $<$    3.2  & $<$    8.0 & $<$    8.5  & $<$   40.0 & $<$   40.2  & $<$   20.0 & $<$   20.7  & $<$    2.0 & $<$    2.0 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      503.0 &      478.3  &      206.0 &      211.6  &      211.0 &      210.1  &      253.0 &      246.7  &       74.8 &       74.8 \\
    5007. & [OIII]          & -0.038  &     1580.0 &     1466.8  &        -   &        -    &      563.0 &      559.6  &      721.0 &      694.7  &      208.0 &      208.0 \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5412. & HeII            & -0.131  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &       22.0 &       14.2  & $<$    8.0 & $<$    7.4  & $<$   40.0 & $<$   38.6  & $<$   20.0 & $<$   16.0  &       11.6 &       11.6 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6312. & [SIII]+HeII     & -0.296  & $<$    3.0 & $<$    1.7  & $<$    8.0 & $<$    7.1  & $<$   40.0 & $<$   38.1  & $<$   20.0 & $<$   14.9  & $<$    2.0 & $<$    2.0 \\
    6365. & [OI]            & -0.304  &        6.9 &        3.8  &        -   &        -    &        -   &        -    &        -   &        -    &        4.7 &        4.7 \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &       14.7 &        7.6  &      204.0 &      176.9  &       44.1 &       41.8  &       52.5 &       37.8  &       29.6 &       29.6 \\
    6563. & Halpha          & -0.334  &      628.0 &      324.2  &        -   &        -    &      305.0 &      289.0  &      441.0 &      316.9  &      285.0 &      285.0 \\
    6584. & [NII]           & -0.337  &       80.5 &       41.3  &      533.0 &      461.0  &      143.0 &      135.4  &      185.0 &      132.5  &       96.5 &       96.5 \\
    6678. & HeI+HeII        & -0.350  &        8.5 &        4.2  &        -   &        -    &        -   &        -    &        -   &        -    &        5.1 &        5.1 \\
    6716. & [SII]           & -0.356  & $<$    3.0 & $<$    1.5  &       44.3 &       37.9  &       54.0 &       51.0  &       20.6 &       14.5  &       12.3 &       12.3 \\
    6730. & [SII]           & -0.358  & $<$    3.0 & $<$    1.5  &       33.1 &       28.3  &       54.0 &       51.0  &       20.6 &       14.5  &       12.5 &       12.5 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$    3.0 & $<$    1.4  & $<$    8.0 & $<$    6.7  & $<$   40.0 & $<$   37.5  & $<$   20.0 & $<$   13.5  & $<$    2.0 & $<$    2.0 \\
    7065. & HeI             & -0.402  &       32.5 &       14.7  &        8.3 &        6.9  &        -   &        -    &        -   &        -    &        4.1 &        4.1 \\
    7136. & [ArIII]         & -0.410  &       27.8 &       12.3  &       21.9 &       18.2  & $<$   40.0 & $<$   37.4  & $<$   20.0 & $<$   13.3  &        9.0 &        9.0 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7320. & [OII]           & -0.433  &       23.6 &       10.0  &        -   &        -    &        -   &        -    &        -   &        -    &        3.2 &        3.2 \\
    7330. & [OII]           & -0.434  &       18.3 &        7.8  &        -   &        -    &        -   &        -    &        -   &        -    &        3.5 &        3.5 \\
    7751. & [ArIII]         & -0.480  &       13.8 &        5.3  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &  $:$     0.  & &         92.  & &        609.  & &        605.  & &        649.  & \\
%  &   Ne- [OII]   :    & &      75074.  & &  $<$*******  & &  $<$  2307.  & &  $<$   368.  & &       1316.  & \\
%  &   Ne- [ArIV]  :    & &  $:$     0.  & &  $:$     0.  & &  $:$     0.  & &  $:$     0.  & &  $:$     0.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{      100.} & \multicolumn{2}{c}{      600.} & \multicolumn{2}{c}{      600.} & \multicolumn{2}{c}{      600.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    15100.} & \multicolumn{2}{c}{    17700.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{$:$ 15100.} & \multicolumn{2}{c}{$:$ 17700.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.86} & \multicolumn{2}{c}{      0.24} & \multicolumn{2}{c}{      0.07} & \multicolumn{2}{c}{      0.43} & \multicolumn{2}{c}{      0.00} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{MGPN\_LMC\_83  } & \multicolumn{2}{|c|}{MGPN\_LMC\_84  } & \multicolumn{2}{|c|}{MGPN\_LMC\_86  } & \multicolumn{2}{|c|}{[M94b]\_1  } & \multicolumn{2}{|c|}{[M94b]\_3  } \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3427. & [NeV]           &  0.407  &      115.0 &      206.6  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3727. & [OII]d          &  0.289  &      555.0 &      863.1  &      341.0 &      369.3  &      508.0 &      819.9  &      726.0 &      823.8  &      332.0 &      397.3 \\
    3798. & H10+HeII        &  0.271  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3869. & [NeIII]         &  0.253  &      123.0 &      183.1  &       65.0 &       69.7  & $<$   50.0 & $<$   76.1  &       73.0 &       81.5  &       51.3 &       60.0 \\
    3889. & H8+HeI+HeII     &  0.248  &       22.1 &       32.7  &       22.9 &       24.5  &        -   &        -    &        -   &        -    &        -   &        -   \\
    3969. & [NeIII]+H7      &  0.229  &       47.5 &       68.7  &       36.4 &       38.8  &        -   &        -    &        -   &        -    &       27.4 &       31.6 \\
    4026. & HeI+HeII        &  0.216  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4102. & Hdelta          &  0.200  &        -   &        -    &       31.1 &       32.9  &        -   &        -    &       34.3 &       37.4  &        -   &        -   \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       65.8 &       79.1  &       54.0 &       56.3  &        -   &        -    &       70.3 &       75.1  &       44.3 &       48.7 \\
    4363. & [OIII]          &  0.147  &       78.3 &      102.4  & $<$   12.0 & $<$   12.5  & $<$   50.0 & $<$   63.7  & $<$   26.0 & $<$   27.7  & $<$   15.0 & $<$   16.4 \\
    4471. & HeI             &  0.112  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4541. & HeII            &  0.091  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  &      170.0 &      197.1  & $<$   12.0 & $<$   12.2  & $<$   50.0 & $<$   54.1  & $<$   26.0 & $<$   26.6  & $<$   15.0 & $<$   15.5 \\
    4712. & [ArIV]          &  0.041  & $<$   22.0 & $<$   25.3  & $<$   12.0 & $<$   12.1  & $<$   50.0 & $<$   53.5  & $<$   26.0 & $<$   26.5  & $<$   15.0 & $<$   15.4 \\
    4716. & [NeIV]          &  0.040  & $<$   22.0 & $<$   25.2  & $<$   12.0 & $<$   12.1  & $<$   50.0 & $<$   53.4  & $<$   26.0 & $<$   26.5  & $<$   15.0 & $<$   15.4 \\
    4726. & [NeIV]          &  0.037  & $<$   22.0 & $<$   25.2  & $<$   12.0 & $<$   12.1  & $<$   50.0 & $<$   53.1  & $<$   26.0 & $<$   26.4  & $<$   15.0 & $<$   15.3 \\
    4741. & [ArIV]          &  0.033  & $<$   22.0 & $<$   25.0  & $<$   12.0 & $<$   12.1  & $<$   50.0 & $<$   52.8  & $<$   26.0 & $<$   26.4  & $<$   15.0 & $<$   15.3 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      604.0 &      640.1  &      192.0 &      190.7  &      279.0 &      267.5  &      204.0 &      201.7  &      205.0 &      201.8 \\
    5007. & [OIII]          & -0.038  &     1600.0 &     1670.8  &      531.0 &      525.5  &      881.0 &      827.8  &      589.0 &      579.4  &      602.0 &      588.1 \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5412. & HeII            & -0.131  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  & $<$   22.0 & $<$   18.3  & $<$   12.0 & $<$   11.3  &      100.0 &       69.2  & $<$   26.0 & $<$   23.6  &       15.3 &       13.3 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6312. & [SIII]+HeII     & -0.296  & $<$   22.0 & $<$   16.8  & $<$   12.0 & $<$   11.1  & $<$   50.0 & $<$   30.6  & $<$   26.0 & $<$   22.8  & $<$   15.0 & $<$   12.5 \\
    6365. & [OI]            & -0.304  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &      378.0 &      275.7  &       35.8 &       32.7  &      127.0 &       73.3  &       26.1 &       22.6  &        -   &        -   \\
    6563. & Halpha          & -0.334  &      406.0 &      270.1  &      311.0 &      283.6  &      493.0 &      283.4  &      330.0 &      285.1  &      360.0 &      292.5 \\
    6584. & [NII]           & -0.337  &     1170.0 &      847.8  &      151.0 &      137.6  &      216.0 &      123.6  &      123.0 &      106.1  &      180.0 &      146.0 \\
    6678. & HeI+HeII        & -0.350  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6716. & [SII]           & -0.356  & $<$   22.0 & $<$   15.6  &       46.8 &       42.4  & $<$   50.0 & $<$   27.7  &       45.8 &       39.2  &       42.7 &       34.2 \\
    6730. & [SII]           & -0.358  & $<$   22.0 & $<$   15.5  &       40.4 &       36.6  & $<$   50.0 & $<$   27.6  &       41.8 &       35.7  &       35.8 &       28.7 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$   22.0 & $<$   14.9  & $<$   12.0 & $<$   10.8  & $<$   50.0 & $<$   26.0  & $<$   26.0 & $<$   21.9  & $<$   15.0 & $<$   11.7 \\
    7065. & HeI             & -0.402  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7136. & [ArIII]         & -0.410  &       61.1 &       40.5  &       12.7 &       11.3  & $<$   50.0 & $<$   25.3  & $<$   26.0 & $<$   21.7  & $<$   15.0 & $<$   11.6 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7320. & [OII]           & -0.433  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7330. & [OII]           & -0.434  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7751. & [ArIII]         & -0.480  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &  $:$     0.  & &        308.  & &  $:$     0.  & &        410.  & &        259.  & \\
%  &   Ne- [OII]   :    & &  $<$*******  & &  $<$   283.  & &  $<$   326.  & &  $<$   156.  & &  $<$   283.  & \\
%  &   Ne- [ArIV]  :    & &  $:$     0.  & &  $:$     0.  & &  $:$     0.  & &  $:$     0.  & &  $:$     0.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{      300.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{      400.} & \multicolumn{2}{c}{      300.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.53} & \multicolumn{2}{c}{      0.12} & \multicolumn{2}{c}{      0.72} & \multicolumn{2}{c}{      0.19} & \multicolumn{2}{c}{      0.27} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{[M94b]\_5  } & \multicolumn{2}{|c|}{[M94b]\_6  } & \multicolumn{2}{|c|}{[M94b]\_25  } & \multicolumn{2}{|c|}{[M94b]\_29  } & \multicolumn{2}{|c|}{[M94b]\_41  } \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3427. & [NeV]           &  0.407  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3727. & [OII]d          &  0.289  &      350.0 &      401.9  &      329.0 &      401.6  &      208.0 &      320.5  &      265.0 &      309.2  &      292.0 &      458.9 \\
    3798. & H10+HeII        &  0.271  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3869. & [NeIII]         &  0.253  &       81.7 &       92.6  &       86.5 &      103.0  &       68.6 &      100.2  &      102.0 &      117.2  & $<$    7.0 & $<$   10.4 \\
    3889. & H8+HeI+HeII     &  0.248  &       21.4 &       24.2  &        -   &        -    &        -   &        -    &        -   &        -    &        9.9 &       14.6 \\
    3969. & [NeIII]+H7      &  0.229  &       37.0 &       41.6  &       33.6 &       39.4  &       40.1 &       56.5  &        -   &        -    &        8.4 &       12.0 \\
    4026. & HeI+HeII        &  0.216  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        7.8 &       10.8 \\
    4102. & Hdelta          &  0.200  &       29.4 &       31.6  &       19.1 &       21.9  &       22.7 &       30.6  &       30.6 &       33.4  &       19.5 &       26.7 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       50.2 &       53.1  &       50.6 &       56.2  &       39.7 &       49.8  &       56.7 &       60.6  &       49.0 &       62.1 \\
    4363. & [OIII]          &  0.147  &       18.1 &       19.7  & $<$   20.0 & $<$   22.1  & $<$   18.0 & $<$   22.4  & $<$   30.0 & $<$   32.9  &        9.0 &       11.3 \\
    4471. & HeI             &  0.112  &        -   &        -    &       10.8 &       11.7  &        -   &        -    &        -   &        -    &        -   &        -   \\
    4541. & HeII            &  0.091  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  &       62.5 &       65.7  & $<$   20.0 & $<$   20.7  & $<$   18.0 & $<$   19.3  &       55.1 &       57.9  & $<$    7.0 & $<$    7.5 \\
    4712. & [ArIV]          &  0.041  & $<$   18.0 & $<$   18.9  & $<$   20.0 & $<$   19.5  & $<$   18.0 & $<$   19.1  & $<$   30.0 & $<$   31.4  & $<$    7.0 & $<$    7.5 \\
    4716. & [NeIV]          &  0.040  & $<$   18.0 & $<$   18.9  & $<$   20.0 & $<$   20.6  & $<$   18.0 & $<$   19.1  & $<$   30.0 & $<$   31.4  & $<$    7.0 & $<$    7.4 \\
    4726. & [NeIV]          &  0.037  & $<$   18.0 & $<$   18.8  & $<$   20.0 & $<$   20.5  & $<$   18.0 & $<$   19.0  & $<$   30.0 & $<$   31.4  & $<$    7.0 & $<$    7.4 \\
    4741. & [ArIV]          &  0.033  & $<$   18.0 & $<$   18.8  & $<$   20.0 & $<$   20.5  & $<$   18.0 & $<$   18.9  & $<$   30.0 & $<$   31.3  & $<$    7.0 & $<$    7.4 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      269.0 &      275.1  &      281.0 &      276.1  &      322.0 &      310.0  &      215.0 &      218.7  &      181.0 &      173.9 \\
    5007. & [OIII]          & -0.038  &      749.0 &      762.6  &      774.0 &      754.2  &      994.0 &      939.7  &      581.0 &      587.8  &      498.0 &      469.6 \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5412. & HeII            & -0.131  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  & $<$   18.0 & $<$   17.1  &      100.0 &       85.8  & $<$   18.0 & $<$   12.9  & $<$   30.0 & $<$   28.0  &       15.6 &       11.0 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6312. & [SIII]+HeII     & -0.296  & $<$   18.0 & $<$   16.7  & $<$   20.0 & $<$   16.3  & $<$   18.0 & $<$   11.6  & $<$   30.0 & $<$   27.1  & $<$    7.0 & $<$    4.4 \\
    6365. & [OI]            & -0.304  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &      169.0 &      154.4  &       73.7 &       58.6  &      114.0 &       69.4  &      251.0 &      223.3  &       66.7 &       39.7 \\
    6563. & Halpha          & -0.334  &      314.0 &      277.7  &      358.0 &      284.3  &      497.0 &      301.5  &      330.0 &      285.1  &      469.0 &      278.0 \\
    6584. & [NII]           & -0.337  &      599.0 &      546.2  &      319.0 &      252.8  &      379.0 &      228.9  &      881.0 &      781.9  &      240.0 &      141.6 \\
    6678. & HeI+HeII        & -0.350  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &       11.7 &        6.8 \\
    6716. & [SII]           & -0.356  &       39.0 &       35.3  &       38.8 &       30.3  &       34.5 &       20.3  &       32.9 &       29.0  &       11.5 &        6.6 \\
    6730. & [SII]           & -0.358  &       30.8 &       27.9  &       33.8 &       26.4  &       18.3 &       10.7  &       33.3 &       29.3  &       26.3 &       15.0 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$   18.0 & $<$   16.1  & $<$   20.0 & $<$   15.2  & $<$   18.0 & $<$   10.0  & $<$   30.0 & $<$   26.0  & $<$    7.0 & $<$    3.8 \\
    7065. & HeI             & -0.402  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &       22.8 &       12.2 \\
    7136. & [ArIII]         & -0.410  & $<$   18.0 & $<$   16.0  &       25.5 &       19.2  & $<$   18.0 & $<$    9.7  & $<$   30.0 & $<$   25.8  &       19.7 &       10.4 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7320. & [OII]           & -0.433  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &       74.3 &       37.7 \\
    7330. & [OII]           & -0.434  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &       58.0 &       29.4 \\
    7751. & [ArIII]         & -0.480  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &        177.  & &        323.  & &         10.  & &        637.  & &      53942.  & \\
%  &   Ne- [OII]   :    & &  $<$   110.  & &  $<$   699.  & &  $<$   308.  & &  $<$  3632.  & &       5272.  & \\
%  &   Ne- [ArIV]  :    & &  $:$     0.  & &  $:$     0.  & &  $:$     0.  & &  $:$     0.  & &  $:$     0.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{      200.} & \multicolumn{2}{c}{      300.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{      600.} & \multicolumn{2}{c}{$*$  5000.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    17200.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{    16400.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{$:$ 17200.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$:$ 16400.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.16} & \multicolumn{2}{c}{      0.30} & \multicolumn{2}{c}{      0.65} & \multicolumn{2}{c}{      0.19} & \multicolumn{2}{c}{      0.68} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{[M94b]\_42  } & \multicolumn{2}{|c|}{[M94b]\_43  } & \multicolumn{2}{|c|}{[M94b]\_44  } & \multicolumn{2}{|c|}{[M94b]\_45  } & \multicolumn{2}{|c|}{[M94b]\_46  } \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3427. & [NeV]           &  0.407  &        -   &        -    &       72.7 &       87.1  &        -   &        -    &        -   &        -    &        -   &        -   \\
    3727. & [OII]d          &  0.289  &      233.0 &      317.9  &       75.3 &       86.8  &      218.0 &      394.0  &      282.0 &      443.8  &      253.0 &      292.9 \\
    3798. & H10+HeII        &  0.271  &        -   &        -    &        3.1 &        3.6  &        -   &        -    &        -   &        -    &        -   &        -   \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        -   &        -    &        5.5 &        6.3  &        -   &        -    &        -   &        -    &        -   &        -   \\
    3869. & [NeIII]         &  0.253  &       85.7 &      113.0  &       60.0 &       68.4  & $<$   50.0 & $<$   84.0  &      100.0 &      149.4  &       72.5 &       82.4 \\
    3889. & H8+HeI+HeII     &  0.248  &       14.7 &       19.3  &       14.3 &       16.3  &        -   &        -    &       14.6 &       21.7  &       10.8 &       12.2 \\
    3969. & [NeIII]+H7      &  0.229  &       33.1 &       42.7  &       33.6 &       38.0  &        -   &        -    &       35.4 &       51.1  &       33.7 &       37.9 \\
    4026. & HeI+HeII        &  0.216  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4102. & Hdelta          &  0.200  &       19.8 &       23.9  &       31.0 &       33.1  &        -   &        -    &       17.7 &       23.6  &       20.8 &       23.0 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       41.2 &       47.5  &       57.4 &       60.3  &        -   &        -    &       38.2 &       47.6  &       43.1 &       46.5 \\
    4363. & [OIII]          &  0.147  &       17.5 &       20.9  &       19.1 &       21.0  & $<$   50.0 & $<$   67.5  &       14.7 &       18.8  &       11.1 &       12.0 \\
    4471. & HeI             &  0.112  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4541. & HeII            &  0.091  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  &       74.5 &       81.0  &       96.2 &      102.7  & $<$   50.0 & $<$   55.2  &       67.8 &       75.3  &       19.4 &       19.9 \\
    4712. & [ArIV]          &  0.041  & $<$   14.0 & $<$   15.1  &        8.2 &        8.7  & $<$   50.0 & $<$   54.4  &        9.7 &       10.7  & $<$   10.0 & $<$   10.2 \\
    4716. & [NeIV]          &  0.040  & $<$   14.0 & $<$   15.1  & $<$    4.0 & $<$    4.3  & $<$   50.0 & $<$   54.2  & $<$    9.0 & $<$    9.9  & $<$   10.0 & $<$   10.2 \\
    4726. & [NeIV]          &  0.037  & $<$   14.0 & $<$   15.1  & $<$    4.0 & $<$    4.3  & $<$   50.0 & $<$   53.9  & $<$    9.0 & $<$    9.8  & $<$   10.0 & $<$   10.2 \\
    4741. & [ArIV]          &  0.033  & $<$   14.0 & $<$   15.0  &        5.7 &        6.1  & $<$   50.0 & $<$   53.5  & $<$    9.0 & $<$    9.8  & $<$   10.0 & $<$   10.2 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &      202.0 &      204.9  &      286.0 &      298.0  &      346.0 &      328.4  &      221.0 &      220.5  &      274.0 &      270.5 \\
    5007. & [OIII]          & -0.038  &      573.0 &      574.5  &        -   &        -    &      979.0 &      906.5  &        -   &        -    &      793.0 &      778.1 \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &        -   &        -    &        -   &        -    &       15.5 &       14.2  &        -   &        -   \\
    5412. & HeII            & -0.131  &        -   &        -    &        5.8 &        5.8  &        -   &        -    &        -   &        -    &        -   &        -   \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  & $<$   14.0 & $<$   11.8  & $<$    4.0 & $<$    3.9  & $<$   50.0 & $<$   31.7  & $<$    9.0 & $<$    6.7  & $<$   10.0 & $<$    8.9 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6312. & [SIII]+HeII     & -0.296  & $<$   14.0 & $<$   11.0  & $<$    4.0 & $<$    3.8  & $<$   50.0 & $<$   27.3  & $<$    9.0 & $<$    6.1  & $<$   10.0 & $<$    8.6 \\
    6365. & [OI]            & -0.304  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &      273.0 &      207.3  &        5.6 &        5.3  &        -   &        -    &      246.0 &      157.4  &       57.3 &       48.4 \\
    6563. & Halpha          & -0.334  &        -   &        -    &      309.0 &      277.5  &      565.0 &      285.0  &        -   &        -    &      329.0 &      277.8 \\
    6584. & [NII]           & -0.337  &      789.0 &      596.3  &       48.7 &       45.9  &      281.0 &      140.9  &      697.0 &      442.6  &      184.0 &      155.1 \\
    6678. & HeI+HeII        & -0.350  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6716. & [SII]           & -0.356  &       48.5 &       36.0  &        4.3 &        4.0  & $<$   50.0 & $<$   24.1  &       61.9 &       38.3  &       23.5 &       19.6 \\
    6730. & [SII]           & -0.358  &       40.5 &       30.0  &        5.0 &        4.7  & $<$   50.0 & $<$   24.0  &       47.0 &       29.0  &       15.9 &       13.3 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$   14.0 & $<$   10.0  & $<$    4.0 & $<$    3.7  & $<$   50.0 & $<$   22.3  & $<$    9.0 & $<$    5.3  & $<$   10.0 & $<$    8.2 \\
    7065. & HeI             & -0.402  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7136. & [ArIII]         & -0.410  &       26.1 &       18.4  &        8.6 &        7.9  & $<$   50.0 & $<$   21.6  &       19.0 &       10.8  &       17.4 &       14.1 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7320. & [OII]           & -0.433  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7330. & [OII]           & -0.434  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7751. & [ArIII]         & -0.480  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &        281.  & &       1162.  & &  $:$     0.  & &        113.  & &         10.  & \\
%  &   Ne- [OII]   :    & &  $<$*******  & &  $<$   231.  & &  $<$  1605.  & &  $<$*******  & &  $<$    25.  & \\
%  &   Ne- [ArIV]  :    & &  $:$     0.  & &        100.  & &  $:$     0.  & &  $<$  2991.  & &  $:$     0.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{      300.} & \multicolumn{2}{c}{     1200.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{      100.} & \multicolumn{2}{c}{$*$  5000.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    21000.} & \multicolumn{2}{c}{    16800.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{    18800.} & \multicolumn{2}{c}{    13500.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{$:$ 21000.} & \multicolumn{2}{c}{$:$ 16800.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$:$ 18800.} & \multicolumn{2}{c}{$:$ 13500.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.41} & \multicolumn{2}{c}{      0.14} & \multicolumn{2}{c}{      0.89} & \multicolumn{2}{c}{      0.63} & \multicolumn{2}{c}{      0.22} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{LMC PNe line intensities}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{[M94b]\_48  } & \multicolumn{2}{|c|}{[M94b]\_49  } & \multicolumn{2}{|c|}{[M94b]\_50  } & \multicolumn{2}{|c|}{[M94b]\_51  } & \multicolumn{2}{|c|}{[M94b]\_52  } \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1550. & CIV             &  1.973  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1640. & HeII            &  1.740  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1663. & OIII]           &  1.717  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1750. & NIII]           &  1.642  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    1909. & CIII]           &  1.492  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3347. & [NeV]           &  0.456  &        -   &        -    &       28.2 &       32.7  &        -   &        -    &        -   &        -    &        -   &        -   \\
    3427. & [NeV]           &  0.407  &        -   &        -    &       54.2 &       61.8  &        -   &        -    &        -   &        -    &        -   &        -   \\
    3727. & [OII]d          &  0.289  &      160.0 &      165.4  &       83.5 &       91.6  &      422.0 &      422.0  &      347.0 &      391.1  &      405.0 &      405.0 \\
    3798. & H10+HeII        &  0.271  &        3.7 &        3.8  &        4.4 &        4.8  &        -   &        -    &        -   &        -    &        -   &        -   \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    3835. & H9+HeII         &  0.261  &        5.6 &        5.8  &        6.0 &        6.5  &        -   &        -    &        -   &        -    &        -   &        -   \\
    3869. & [NeIII]         &  0.253  & $<$    2.0 & $<$    2.1  &       80.1 &       86.9  &       58.4 &       58.4  &       85.9 &       95.4  &       58.4 &       58.4 \\
    3889. & H8+HeI+HeII     &  0.248  &       16.6 &       17.1  &       15.1 &       16.4  &       16.2 &       16.2  &       34.4 &       38.1  &       15.4 &       15.4 \\
    3969. & [NeIII]+H7      &  0.229  &       20.4 &       20.9  &       43.0 &       46.3  &       32.8 &       32.8  &       47.3 &       52.0  &       24.8 &       24.8 \\
    4026. & HeI+HeII        &  0.216  &        -   &        -    &        2.0 &        2.1  &        -   &        -    &        -   &        -    &        -   &        -   \\
    4070. & [SII]d          &  0.207  &        -   &        -    &        4.3 &        4.6  &        -   &        -    &        -   &        -    &        -   &        -   \\
    4102. & Hdelta          &  0.200  &       34.5 &       35.3  &       24.0 &       25.6  &       26.1 &       26.1  &       26.2 &       28.5  &       25.6 &       25.6 \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4340. & Hgamma          &  0.151  &       59.5 &       60.5  &       44.2 &       46.4  &       49.5 &       49.5  &       41.3 &       44.0  &       47.9 &       47.9 \\
    4363. & [OIII]          &  0.147  &        5.1 &        5.2  &       17.4 &       18.2  & $<$    8.0 & $<$    8.0  & $<$   17.0 & $<$   18.1  & $<$    7.0 & $<$    7.0 \\
    4471. & HeI             &  0.112  &        4.7 &        4.8  &        4.4 &        4.6  &        -   &        -    &        -   &        -    &        7.0 &        7.0 \\
    4541. & HeII            &  0.091  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4686. & HeII            &  0.048  & $<$    2.0 & $<$    2.0  &       47.7 &       48.4  &        8.4 &        8.4  &       23.3 &       23.8  & $<$    7.0 & $<$    7.0 \\
    4712. & [ArIV]          &  0.041  & $<$    2.0 & $<$    1.6  &        4.0 &        3.6  & $<$    8.0 & $<$    8.0  & $<$   17.0 & $<$   17.3  & $<$    7.0 & $<$    6.3 \\
    4716. & [NeIV]          &  0.040  & $<$    2.0 & $<$    2.0  & $<$    1.0 & $<$    1.0  & $<$    8.0 & $<$    8.0  & $<$   17.0 & $<$   17.3  & $<$    7.0 & $<$    7.0 \\
    4726. & [NeIV]          &  0.037  & $<$    2.0 & $<$    2.0  &        2.1 &        2.1  & $<$    8.0 & $<$    8.0  & $<$   17.0 & $<$   17.3  & $<$    7.0 & $<$    7.0 \\
    4741. & [ArIV]          &  0.033  & $<$    2.0 & $<$    2.0  &        3.3 &        3.3  & $<$    8.0 & $<$    8.0  & $<$   17.0 & $<$   17.2  & $<$    7.0 & $<$    7.0 \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0 \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    4959. & [OIII]          & -0.025  &       75.7 &       75.5  &      338.0 &      335.2  &      223.0 &      223.0  &      297.0 &      293.9  &      182.0 &      182.0 \\
    5007. & [OIII]          & -0.038  &      199.0 &      198.1  &     1010.0 &      997.8  &        -   &        -    &      807.0 &      794.5  &      515.0 &      515.0 \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5200. & [NI]            & -0.084  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5412. & HeII            & -0.131  &        -   &        -    &        4.5 &        4.3  &        -   &        -    &        -   &        -    &        -   &        -   \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5755. & [NII]           & -0.200  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    5876. & HeI             & -0.222  &       13.5 &       13.2  &        9.4 &        8.7  & $<$    8.0 & $<$    8.0  & $<$   17.0 & $<$   15.5  &       23.4 &       23.4 \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6302. & [OI]            & -0.294  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6312. & [SIII]+HeII     & -0.296  & $<$    2.0 & $<$    1.9  & $<$    1.0 & $<$    0.9  & $<$    8.0 & $<$    8.0  & $<$   17.0 & $<$   15.0  & $<$    7.0 & $<$    7.0 \\
    6365. & [OI]            & -0.304  &        -   &        -    &        3.7 &        3.4  &        -   &        -    &        -   &        -    &        -   &        -   \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    6548. & [NII]           & -0.332  &       17.6 &       16.9  &       32.4 &       29.1  &       38.6 &       38.6  &       31.1 &       27.1  &       19.5 &       19.5 \\
    6563. & Halpha          & -0.334  &      288.0 &      277.1  &      305.0 &      273.9  &      281.0 &      281.0  &      307.0 &      267.3  &      253.0 &      253.0 \\
    6584. & [NII]           & -0.337  &       68.3 &       65.7  &       80.5 &       72.2  &      172.0 &      172.0  &      129.0 &      112.2  &       62.0 &       62.0 \\
    6678. & HeI+HeII        & -0.350  &        3.4 &        3.3  &        4.2 &        3.8  &        -   &        -    &        -   &        -    &        -   &        -   \\
    6716. & [SII]           & -0.356  &        2.0 &        1.9  &        4.4 &        3.9  &       39.6 &       39.6  &       23.7 &       20.5  &       34.0 &       34.0 \\
    6730. & [SII]           & -0.358  &        4.0 &        3.8  &       10.0 &        8.9  &       26.8 &       26.8  &       17.6 &       15.2  &       28.9 &       28.9 \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7007. & [ArV]           & -0.394  & $<$    2.0 & $<$    1.9  &        1.2 &        1.1  & $<$    8.0 & $<$    8.0  & $<$   17.0 & $<$   14.4  & $<$    7.0 & $<$    7.0 \\
    7065. & HeI             & -0.402  &        8.2 &        7.8  &        7.8 &        6.9  &        -   &        -    &        -   &        -    &        -   &        -   \\
    7136. & [ArIII]         & -0.410  &        7.3 &        7.0  &       13.4 &       11.7  &       16.5 &       16.5  & $<$   17.0 & $<$   14.3  &       11.5 &       11.5 \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    7320. & [OII]           & -0.433  &       13.7 &       13.0  &       15.3 &       13.3  &        -   &        -    &        -   &        -    &        -   &        -   \\
    7330. & [OII]           & -0.434  &        9.5 &        9.0  &       12.1 &       10.5  &        -   &        -    &        -   &        -    &        -   &        -   \\
    7751. & [ArIII]         & -0.480  &        2.4 &        2.3  &        3.1 &        2.7  &        -   &        -    &        -   &        -    &        -   &        -   \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -    &        -   &        -   \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16}.erg.cm^{-2}.s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &      10566.  & &      51201.  & &         10.  & &         86.  & &        283.  & \\
%  &   Ne- [OII]   :    & &       4458.  & &      12797.  & &  $<$*******  & &  $<$   667.  & &  $<$*******  & \\
%  &   Ne- [ArIV]  :    & &  $:$     0.  & &       2837.  & &  $:$     0.  & &  $:$     0.  & &  $:$     0.  & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &          0.  & &          0.  & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{    10600.} & \multicolumn{2}{c}{     2800.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{      100.} & \multicolumn{2}{c}{      300.} \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{    16800.} & \multicolumn{2}{c}{    14700.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{$:$ 16800.} & \multicolumn{2}{c}{$:$ 14700.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.05} & \multicolumn{2}{c}{      0.14} & \multicolumn{2}{c}{      0.00} & \multicolumn{2}{c}{      0.18} & \multicolumn{2}{c}{      0.00} \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \newpage
 \clearpage
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \addtocounter{table}{-1}
 \begin{table}
  \centering
  \scriptsize
  \caption{}
  \begin{tabular}{|c|l|c|rr|rr|rr|rr|rr|}
   \noalign{\bigskip}
   \hline\noalign{\smallskip}
\multicolumn{3}{|l|}{} & \multicolumn{2}{|c|}{LHA\_120-N\_16  } & \multicolumn{2}{|c|}{LHA\_120-N\_47  } & \multicolumn{2}{|c|}{LHA\_120-N\_99  } & \multicolumn{2}{|c|}{          } & \multicolumn{2}{|c|}{          } \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
 $\lambda$ & Lines & f($\lambda$) & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ & $I_{obs}$ & $I_{cor}$ \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
    1486. & NIV]            &  2.063  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    1550. & CIV             &  1.973  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    1640. & HeII            &  1.740  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    1663. & OIII]           &  1.717  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    1750. & NIII]           &  1.642  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    1909. & CIII]           &  1.492  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    3203. & HeII            &  0.549  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    3347. & [NeV]           &  0.456  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    3427. & [NeV]           &  0.407  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    3727. & [OII]d          &  0.289  &      749.0 &      749.0  &      621.0 &      621.0  &      769.0 &      908.1  &            &             &            &            \\
    3798. & H10+HeII        &  0.271  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    3820. & HeI             &  0.265  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    3835. & H9+HeII         &  0.261  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    3869. & [NeIII]         &  0.253  &        -   &        -    &        -   &        -    &       14.3 &       16.5  &            &             &            &            \\
    3889. & H8+HeI+HeII     &  0.248  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    3969. & [NeIII]+H7      &  0.229  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    4026. & HeI+HeII        &  0.216  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    4070. & [SII]d          &  0.207  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    4102. & Hdelta          &  0.200  &       21.3 &       21.3  &        -   &        -    &       32.2 &       36.1  &            &             &            &            \\
    4199. & HeII            &  0.179  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    4267. & CII             &  0.165  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    4340. & Hgamma          &  0.151  &       57.6 &       57.6  &        -   &        -    &       43.2 &       47.1  &            &             &            &            \\
    4363. & [OIII]          &  0.147  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    4471. & HeI             &  0.112  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    4541. & HeII            &  0.091  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    4641. & NIII            &  0.061  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    4649. & CIII            &  0.059  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    4659. & CIV             &  0.056  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    4686. & HeII            &  0.048  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    4712. & [ArIV]          &  0.041  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    4716. & [NeIV]          &  0.040  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    4726. & [NeIV]          &  0.037  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    4741. & [ArIV]          &  0.033  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    4861. & Hbeta           &  0.000  &      100.0 &      100.0  &      100.0 &      100.0  &      100.0 &      100.0  &            &             &            &            \\
    4922. & HeI             & -0.016  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    4959. & [OIII]          & -0.025  &        8.7 &        8.7  &        -   &        -    &        -   &        -    &            &             &            &            \\
    5007. & [OIII]          & -0.038  &       10.2 &       10.2  &        -   &        -    &        7.0 &        6.9  &            &             &            &            \\
    5193. & [ArIII]         & -0.082  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    5200. & [NI]            & -0.084  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    5412. & HeII            & -0.131  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    5519. & [ClIII]         & -0.154  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    5539. & [ClIII]         & -0.158  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    5578. & [OI]            & -0.166  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    5755. & [NII]           & -0.200  &        -   &        -    &        -   &        -    &        3.2 &        2.9  &            &             &            &            \\
    5806. & CIV             & -0.210  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    5876. & HeI             & -0.222  &        -   &        -    &        -   &        -    &        2.0 &        1.8  &            &             &            &            \\
    6088. & [CaV]+[FeVII]   & -0.260  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    6103. & [KIV]           & -0.262  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    6302. & [OI]            & -0.294  &        -   &        -    &       11.6 &       11.6  &        -   &        -    &            &             &            &            \\
    6312. & [SIII]+HeII     & -0.296  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    6365. & [OI]            & -0.304  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    6436. & [ArV]           & -0.315  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    6548. & [NII]           & -0.332  &       12.6 &       12.6  &       13.0 &       13.0  &       46.8 &       38.7  &            &             &            &            \\
    6563. & Halpha          & -0.334  &      282.0 &      282.0  &      281.0 &      281.0  &      282.0 &      232.7  &            &             &            &            \\
    6584. & [NII]           & -0.337  &       37.0 &       37.0  &       38.0 &       38.0  &      137.0 &      112.8  &            &             &            &            \\
    6678. & HeI+HeII        & -0.350  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    6716. & [SII]           & -0.356  &       22.0 &       22.0  &        -   &        -    &        -   &        -    &            &             &            &            \\
    6730. & [SII]           & -0.358  &       19.4 &       19.4  &       63.2 &       63.2  &        -   &        -    &            &             &            &            \\
    6897. & HeII            & -0.380  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    7007. & [ArV]           & -0.394  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    7065. & HeI             & -0.402  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    7136. & [ArIII]         & -0.410  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    7172. & [ArIV]          & -0.415  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    7281. & HeI             & -0.428  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    7320. & [OII]           & -0.433  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    7330. & [OII]           & -0.434  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    7751. & [ArIII]         & -0.480  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    9069. & [SIII]          & -0.597  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
    9532. & [SIII]          & -0.631  &        -   &        -    &        -   &        -    &        -   &        -    &            &             &            &            \\
   \noalign{\smallskip}
   \hline\noalign{\smallskip}
   \noalign{\bigskip}
   \noalign{\bigskip}
\multicolumn{3}{l}{$H_{\beta}$ ($10^{-16} erg cm^{-2} s^{-1}$)} & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{ -        } & \multicolumn{2}{c}{          } & \multicolumn{2}{c}{          } \\
   \noalign{\smallskip}
\multicolumn{3}{l}{Uncertainty} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} & \multicolumn{2}{c}{ -   \%} \\
   \noalign{\smallskip}
   \noalign{\bigskip}
%  &   Ne- [SII]   :    & &        347.  & &          0.  & &          0.  & &              & &              & \\
%  &   Ne- [OII]   :    & &          0.  & &          0.  & &          0.  & &              & &              & \\
%  &   Ne- [ArIV]  :    & &          0.  & &          0.  & &          0.  & &              & &              & \\
%  &   Ne- [ClIII] :    & &          0.  & &          0.  & &          0.  & &              & &              & \\
\multicolumn{3}{l}{Ne-         : } & \multicolumn{2}{c}{      300.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{$*$  5000.} & \multicolumn{2}{c}{          } & \multicolumn{2}{c}{          } \\
\multicolumn{3}{l}{Temp [OIII] : } & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$:$ 11700.} & \multicolumn{2}{c}{          } & \multicolumn{2}{c}{          } \\
\multicolumn{3}{l}{Temp [NII]  : } & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{$*$ 12000.} & \multicolumn{2}{c}{    11700.} & \multicolumn{2}{c}{          } & \multicolumn{2}{c}{          } \\
\multicolumn{3}{l}{C opt       : } & \multicolumn{2}{c}{      0.00} & \multicolumn{2}{c}{      0.00} & \multicolumn{2}{c}{      0.25} & \multicolumn{2}{c}{          } & \multicolumn{2}{c}{          } \\
  \end{tabular}
  \normalsize
 \end{table}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

